Spectrum-based stability analysis and stabilization of a class of time-periodic time delay systems

We develop an eigenvalue-based approach for the stability assessment and stabilization of linear systems with multiple delays and periodic coefficient matrices. Delays and period are assumed commensurate numbers, such that the Floquet multipliers can be characterized as eigenvalues of the monodromy operator and by the solutions of a finite-dimensional non-linear eigenvalue problem, where the evaluation of the characteristic matrix involves solving an initial value problem. We demonstrate that such a dual interpretation can be exploited in a two-stage approach for computing dominant Floquet multipliers, where global approximation is combined with local corrections. Correspondingly, we also propose two novel characterizations of left eigenvectors. Finally, from the nonlinear eigenvalue problem formulation, we derive computationally tractable expressions for derivatives of Floquet multipliers with respect to parameters, which are beneficial in the context of stability optimization. Several numerical examples show the efficacy and applicability of the presented results.

==> (inline-0) <==
\begin{tikzpicture}
		
		\begin{axis}[%
		width=0.7\textwidth,
		height=0.2\textwidth,
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		% AXIS POSITION & STILE
		axis x line*={bottom, color=gray!125}, 						% x axis 	
		axis y line=left,	
		xmin=-1.3,  xmax=1,
		xtick={  1, 0.865255979432265, -1.26967757624856,  -0.129831212808582, 0}, xticklabels={\tiny{1},\tiny{ },\tiny{-1.27},  \tiny{-0.13}, \tiny{0}},
		ymode=log,
		ymin=0.006, ymax=5,
		ytick={ 0.001, 0.01,0.1,1}, yticklabels={, \tiny{0.01}, ,\tiny{1}},
		extra y ticks ={2.71828182853682, 0.394145499122096}, extra y tick labels={\tiny{$e$}, \tiny{0.4}},
		ylabel style = {yshift=-1cm,  xshift=1.4cm, font=\small,color=black,rotate=270}, ylabel={$\lvert\mu\rvert$},
		xlabel style = { font=\small,color=black},				xlabel={Controller parameter $K$}, 
		title style={font=\bfseries, yshift=-0.2cm,color=black},title={Stability optimization for system \eqref{eq:ex1_scalar}},
		axis background/.style={fill=white},
		after end axis/.code={	\draw[gray!125,->, very thin] (axis cs:0,0.006) -- (axis cs:0,5);
		}
		]
		\addplot [color=gray!50,solid,line width=0.6pt,forget plot]
		table[row sep=crcr]{%
			-1.3 1\\
			1    1\\
		};

		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	2.00215598978512\\
			-1.29230769230769	1.99336789921902\\
			-1.28461538461538	1.98456840639478\\
			-1.27692307692308	1.97575741989665\\
			-1.26923076923077	1.96693484700871\\
			-1.26153846153846	1.95810059368822\\
			-1.25384615384615	1.9492545645384\\
			-1.24615384615385	1.94039666278031\\
			-1.23846153846154	1.93152679022413\\
			-1.23076923076923	1.92264484723956\\
			-1.22307692307692	1.91375073272543\\
			-1.21538461538462	1.90484434407846\\
			-1.20769230769231	1.89592557716121\\
			-1.2	1.88699432626908\\
			-1.19230769230769	1.87805048409636\\
			-1.18461538461538	1.86909394170142\\
			-1.17692307692308	1.86012458847079\\
			-1.16923076923077	1.85114231208231\\
			-1.16153846153846	1.84214699846711\\
			-1.15384615384615	1.83313853177062\\
			-1.14615384615385	1.82411679431234\\
			-1.13846153846154	1.81508166654442\\
			-1.13076923076923	1.80603302700909\\
			-1.12307692307692	1.79697075229475\\
			-1.11538461538462	1.78789471699079\\
			-1.10769230769231	1.77880479364099\\
			-1.1	1.76970085269555\\
			-1.09230769230769	1.7605827624616\\
			-1.08461538461538	1.75145038905225\\
			-1.07692307692308	1.74230359633398\\
			-1.06923076923077	1.7331422458724\\
			-1.06153846153846	1.72396619687637\\
			-1.05384615384615	1.7147753061402\\
			-1.04615384615385	1.70556942798415\\
			-1.03846153846154	1.69634841419293\\
			-1.03076923076923	1.68711211395214\\
			-1.02307692307692	1.67786037378283\\
			-1.01538461538462	1.66859303747362\\
			-1.00769230769231	1.65930994601083\\
			-1	1.6500109375061\\
			-0.992307692307692	1.64069584712159\\
			-0.984615384615385	1.63136450699272\\
			-0.976923076923077	1.62201674614814\\
			-0.969230769230769	1.61265239042702\\
			-0.961538461538462	1.60327126239342\\
			-0.953846153846154	1.59387318124765\\
			-0.946153846153846	1.58445796273453\\
			-0.938461538461538	1.5750254190483\\
			-0.930769230769231	1.56557535873416\\
			-0.923076923076923	1.55610758658626\\
			-0.915384615384615	1.54662190354186\\
			-0.907692307692308	1.53711810657169\\
			-0.9	1.52759598856614\\
			-0.892307692307692	1.51805533821724\\
			-0.884615384615385	1.50849593989614\\
			-0.876923076923077	1.49891757352589\\
			-0.869230769230769	1.48932001444935\\
			-0.861538461538462	1.47970303329196\\
			-0.853846153846154	1.47006639581908\\
			-0.846153846153846	1.46040986278773\\
			-0.838461538461538	1.4507331897924\\
			-0.830769230769231	1.44103612710457\\
			-0.823076923076923	1.43131841950584\\
			-0.815384615384615	1.42157980611403\\
			-0.807692307692308	1.41182002020222\\
			-0.8	1.40203878901007\\
			-0.792307692307692	1.39223583354731\\
			-0.784615384615385	1.38241086838871\\
			-0.776923076923077	1.37256360146024\\
			-0.769230769230769	1.362693733816\\
			-0.761538461538462	1.35280095940522\\
			-0.753846153846154	1.34288496482896\\
			-0.746153846153846	1.33294542908588\\
			-0.738461538461539	1.32298202330652\\
			-0.730769230769231	1.31299441047527\\
			-0.723076923076923	1.30298224513965\\
			-0.715384615384616	1.29294517310577\\
			-0.707692307692308	1.28288283111956\\
			-0.7	1.27279484653259\\
			-0.692307692307692	1.26268083695188\\
			-0.684615384615385	1.2525404098724\\
			-0.676923076923077	1.24237316229156\\
			-0.669230769230769	1.23217868030428\\
			-0.661538461538462	1.22195653867763\\
			-0.653846153846154	1.21170630040366\\
			-0.646153846153846	1.20142751622905\\
			-0.638461538461539	1.19111972416011\\
			-0.630769230769231	1.18078244894151\\
			-0.623076923076923	1.17041520150696\\
			-0.615384615384615	1.16001747840003\\
			-0.607692307692308	1.1495887611631\\
			-0.6	1.13912851569214\\
			-0.592307692307692	1.12863619155508\\
			-0.584615384615385	1.11811122127118\\
			-0.576923076923077	1.10755301954849\\
			-0.569230769230769	1.09696098247662\\
			-0.561538461538462	1.08633448667126\\
			-0.553846153846154	1.07567288836714\\
			-0.546153846153846	1.06497552245536\\
			-0.538461538461539	1.05424170146089\\
			-0.530769230769231	1.04347071445567\\
			-0.523076923076923	1.03266182590221\\
			-0.515384615384615	1.02181427442205\\
			-0.507692307692308	1.01092727148326\\
			-0.5	1\\
			-0.492307692307692	0.989031612837041\\
			-0.484615384615385	0.978021231211132\\
			-0.476923076923077	0.966967942980281\\
			-0.469230769230769	0.95587080081119\\
			-0.461538461538462	0.944728820213999\\
			-0.453846153846154	0.933540977432333\\
			-0.446153846153846	0.922306207175342\\
			-0.438461538461539	0.911023400176954\\
			-0.430769230769231	0.899691400565878\\
			-0.423076923076923	0.888309003028013\\
			-0.415384615384615	0.876874949740771\\
			-0.407692307692308	0.865387927056376\\
			-0.4	0.8538465619084\\
			-0.392307692307692	0.842249417912647\\
			-0.384615384615385	0.830594991129803\\
			-0.376923076923077	0.818881705453103\\
			-0.369230769230769	0.807107907579421\\
			-0.361538461538462	0.795271861516596\\
			-0.353846153846154	0.783371742573371\\
			-0.346153846153846	0.771405630770759\\
			-0.338461538461538	0.759371503604909\\
			-0.330769230769231	0.747267228081318\\
			-0.323076923076923	0.735090551928153\\
			-0.315384615384615	0.722839093882343\\
			-0.307692307692308	0.710510332925315\\
			-0.3	0.698101596325417\\
			-0.292307692307693	0.685610046320386\\
			-0.284615384615385	0.673032665244897\\
			-0.276923076923077	0.660366238874244\\
			-0.269230769230769	0.647607337714028\\
			-0.261538461538462	0.634752295915955\\
			-0.253846153846154	0.621797187438955\\
			-0.246153846153846	0.608737799000245\\
			-0.238461538461539	0.595569599268924\\
			-0.230769230769231	0.582287703640418\\
			-0.223076923076923	0.568886833787334\\
			-0.215384615384616	0.555361271002665\\
			-0.207692307692308	0.541704802123641\\
			-0.2	0.52791065653363\\
			-0.192307692307692	0.513971432364857\\
			-0.184615384615385	0.499879009537507\\
			-0.176923076923077	0.485624446631405\\
			-0.169230769230769	0.471197857738193\\
			-0.161538461538462	0.456588264304056\\
			-0.153846153846154	0.441783415427621\\
			-0.146153846153846	0.426769567950832\\
			-0.138461538461539	0.411531214710535\\
			-0.130769230769231	0.396050745104423\\
			-0.123076923076923	0.380308016039766\\
			-0.115384615384615	0.432613251451417\\
			-0.107692307692308	0.524893320182319\\
			-0.1	0.583886686388081\\
			-0.0923076923076924	0.632018610761963\\
			-0.0846153846153848	0.674136882142122\\
			-0.0769230769230771	0.7122866094077\\
			-0.0692307692307692	0.7475610728096\\
			-0.0615384615384618	0.780626488137453\\
			-0.0538461538461541	0.811924629118674\\
			-0.0461538461538462	0.841766379546744\\
			-0.0384615384615385	0.870380404694567\\
			-0.0307692307692311	0.897940753889663\\
			-0.0230769230769232	0.92458357496699\\
			-0.0153846153846156	0.950417772056375\\
			-0.00769230769230789	0.975532091680229\\
			0	1\\
			0.00769230769230744	1.02388313894893\\
			0.0153846153846151	1.04723383698963\\
			0.023076923076923	1.0700969727028\\
			0.0307692307692307	1.0925113842098\\
			0.0384615384615383	1.11451095286852\\
			0.046153846153846	1.13612544882907\\
			0.0538461538461537	1.15738119948429\\
			0.0615384615384613	1.17830162417553\\
			0.0692307692307692	1.19890766649561\\
			0.0769230769230769	1.21921814720073\\
			0.0846153846153843	1.23925005486822\\
			0.0923076923076922	1.259018787228\\
			0.0999999999999999	1.27853835303628\\
			0.107692307692308	1.29782154210766\\
			0.115384615384615	1.31688006944183\\
			0.123076923076923	1.33572469811563\\
			0.130769230769231	1.35436534464683\\
			0.138461538461538	1.3728111697944\\
			0.146153846153846	1.39107065718494\\
			0.153846153846154	1.40915168170444\\
			0.161538461538461	1.42706156923963\\
			0.169230769230769	1.44480714907116\\
			0.176923076923077	1.46239479999504\\
			0.184615384615384	1.47983049106719\\
			0.192307692307692	1.49711981771889\\
			0.2	1.51426803387072\\
			0.207692307692307	1.53128008057457\\
			0.215384615384615	1.54816061163227\\
			0.223076923076923	1.56491401657244\\
			0.230769230769231	1.58154444131148\\
			0.238461538461538	1.59805580677807\\
			0.246153846153846	1.61445182574163\\
			0.253846153846154	1.63073601805223\\
			0.261538461538462	1.64691172447173\\
			0.269230769230769	1.66298211925221\\
			0.276923076923077	1.67895022159807\\
			0.284615384615384	1.69481890613044\\
			0.292307692307692	1.71059091245833\\
			0.3	1.7262688539481\\
			0.307692307692308	1.74185522577186\\
			0.315384615384615	1.75735241230621\\
			0.323076923076923	1.77276269394419\\
			0.330769230769231	1.78808825337666\\
			0.338461538461538	1.80333118139254\\
			0.346153846153846	1.81849348224258\\
			0.353846153846154	1.83357707860598\\
			0.361538461538461	1.84858381619532\\
			0.369230769230769	1.86351546803165\\
			0.376923076923077	1.87837373841807\\
			0.384615384615385	1.89316026663745\\
			0.392307692307692	1.90787663039749\\
			0.4	1.92252434904382\\
			0.407692307692308	1.93710488655998\\
			0.415384615384615	1.95161965437148\\
			0.423076923076923	1.96607001396917\\
			0.430769230769231	1.98045727936614\\
			0.438461538461538	1.99478271940084\\
			0.446153846153846	2.00904755989804\\
			0.453846153846154	2.02325298569824\\
			0.461538461538461	2.03740014256519\\
			0.469230769230769	2.05149013898041\\
			0.476923076923077	2.06552404783273\\
			0.484615384615384	2.07950290801034\\
			0.492307692307692	2.0934277259021\\
			0.5	2.10729947681442\\
			0.507692307692308	2.12111910630935\\
			0.515384615384615	2.13488753146936\\
			0.523076923076923	2.14860564209343\\
			0.530769230769231	2.16227430182921\\
			0.538461538461538	2.17589434924514\\
			0.546153846153846	2.18946659884666\\
			0.553846153846154	2.20299184203974\\
			0.561538461538461	2.21647084804532\\
			0.569230769230769	2.22990436476744\\
			0.576923076923077	2.2432931196181\\
			0.584615384615385	2.25663782030132\\
			0.592307692307692	2.26993915555895\\
			0.6	2.28319779588042\\
			0.607692307692308	2.29641439417854\\
			0.615384615384615	2.30958958643341\\
			0.623076923076923	2.32272399230613\\
			0.630769230769231	2.33581821572412\\
			0.638461538461538	2.34887284543964\\
			0.646153846153846	2.36188845556296\\
			0.653846153846154	2.37486560607153\\
			0.661538461538461	2.38780484329666\\
			0.669230769230769	2.40070670038861\\
			0.676923076923077	2.41357169776156\\
			0.684615384615384	2.42640034351925\\
			0.692307692307692	2.43919313386256\\
			0.7	2.45195055347968\\
			0.707692307692308	2.46467307592008\\
			0.715384615384615	2.47736116395281\\
			0.723076923076923	2.49001526991015\\
			0.730769230769231	2.50263583601719\\
			0.738461538461538	2.51522329470808\\
			0.746153846153846	2.5277780689297\\
			0.753846153846154	2.54030057243319\\
			0.761538461538461	2.55279121005404\\
			0.769230769230769	2.56525037798127\\
			0.776923076923077	2.57767846401623\\
			0.784615384615384	2.5900758478214\\
			0.792307692307692	2.60244290115984\\
			0.8	2.61477998812555\\
			0.807692307692307	2.62708746536526\\
			0.815384615384615	2.63936568229199\\
			0.823076923076923	2.65161498129078\\
			0.83076923076923	2.66383569791688\\
			0.838461538461538	2.67602816108689\\
			0.846153846153846	2.68819269326288\\
			0.853846153846154	2.70032961063014\\
			0.861538461538461	2.71243922326853\\
			0.869230769230769	2.72452183531789\\
			0.876923076923077	2.73657774513772\\
			0.884615384615384	2.74860724546132\\
			0.892307692307692	2.76061062354467\\
			0.9	2.77258816131029\\
			0.907692307692307	2.78454013548624\\
			0.915384615384615	2.79646681774042\\
			0.923076923076923	2.80836847481054\\
			0.930769230769231	2.82024536862969\\
			0.938461538461538	2.83209775644787\\
			0.946153846153846	2.84392589094955\\
			0.953846153846154	2.8557300203675\\
			0.961538461538461	2.86751038859289\\
			0.969230769230769	2.87926723528198\\
			0.976923076923077	2.8910007959594\\
			0.984615384615384	2.90271130211821\\
			0.992307692307692	2.91439898131687\\
			1	2.92606405727316\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	0.523745602579458\\
			-1.29230769230769	0.520664405979879\\
			-1.28461538461538	0.517582805586888\\
			-1.27692307692308	0.514500800532805\\
			-1.26923076923077	0.511418389951659\\
			-1.26153846153846	0.508335572979377\\
			-1.25384615384615	0.50525234875399\\
			-1.24615384615385	0.502168716415836\\
			-1.23846153846154	0.499084675107779\\
			-1.23076923076923	0.496000223975433\\
			-1.22307692307692	0.492915362167399\\
			-1.21538461538462	0.489830088835504\\
			-1.20769230769231	0.486744403135062\\
			-1.2	0.48365830422513\\
			-1.19230769230769	0.480571791268791\\
			-1.18461538461538	0.477484863433432\\
			-1.17692307692308	0.474397519891047\\
			-1.16923076923077	0.471309759818544\\
			-1.16153846153846	0.468221582398069\\
			-1.15384615384615	0.46513298681734\\
			-1.14615384615385	0.462043972269996\\
			-1.13846153846154	0.458954537955963\\
			-1.13076923076923	0.455864683081829\\
			-1.12307692307692	0.45277440686124\\
			-1.11538461538462	0.449683708515308\\
			-1.10769230769231	0.446592587273042\\
			-1.1	0.443501042371791\\
			-1.09230769230769	0.440409073057706\\
			-1.08461538461538	0.437316678586224\\
			-1.07692307692308	0.434223858222571\\
			-1.06923076923077	0.431130611242288\\
			-1.06153846153846	0.428036936931772\\
			-1.05384615384615	0.42494283458885\\
			-1.04615384615385	0.421848303523371\\
			-1.03846153846154	0.418753343057823\\
			-1.03076923076923	0.41565795252798\\
			-1.02307692307692	0.412562131283572\\
			-1.01538461538462	0.409465878688989\\
			-1.00769230769231	0.406369194124012\\
			-1	0.403272076984573\\
			-0.992307692307692	0.400174526683559\\
			-0.984615384615385	0.397076542651636\\
			-0.976923076923077	0.393978124338119\\
			-0.969230769230769	0.39087927121188\\
			-0.961538461538462	0.387779982762292\\
			-0.953846153846154	0.38468025850022\\
			-0.946153846153846	0.381580097959047\\
			-0.938461538461538	0.378479500695762\\
			-0.930769230769231	0.37537846629208\\
			-0.923076923076923	0.372276994355621\\
			-0.915384615384615	0.369175084521147\\
			-0.907692307692308	0.366072736451845\\
			-0.9	0.362969949840679\\
			-0.892307692307692	0.359866724411797\\
			-0.884615384615385	0.35676305992201\\
			-0.876923076923077	0.353658956162333\\
			-0.869230769230769	0.350554412959606\\
			-0.861538461538462	0.34744943017819\\
			-0.853846153846154	0.344344007721736\\
			-0.846153846153846	0.34123814553505\\
			-0.838461538461538	0.338131843606042\\
			-0.830769230769231	0.335025101967769\\
			-0.823076923076923	0.331917920700582\\
			-0.815384615384615	0.328810299934372\\
			-0.807692307692308	0.325702239850935\\
			-0.8	0.322593740686449\\
			-0.792307692307692	0.319484802734077\\
			-0.784615384615385	0.316375426346702\\
			-0.776923076923077	0.3132656119398\\
			-0.769230769230769	0.310155359994465\\
			-0.761538461538462	0.30704467106058\\
			-0.753846153846154	0.303933545760163\\
			-0.746153846153846	0.300821984790887\\
			-0.738461538461539	0.297709988929777\\
			-0.730769230769231	0.294597559037115\\
			-0.723076923076923	0.291484696060552\\
			-0.715384615384616	0.288371401039432\\
			-0.707692307692308	0.285257675109369\\
			-0.7	0.282143519507063\\
			-0.692307692307692	0.279028935575388\\
			-0.684615384615385	0.275913924768761\\
			-0.676923076923077	0.272798488658822\\
			-0.669230769230769	0.269682628940428\\
			-0.661538461538462	0.266566347438\\
			-0.653846153846154	0.263449646112229\\
			-0.646153846153846	0.260332527067187\\
			-0.638461538461539	0.257214992557843\\
			-0.630769230769231	0.254097044998043\\
			-0.623076923076923	0.250978686968958\\
			-0.615384615384615	0.247859921228058\\
			-0.607692307692308	0.244740750718629\\
			-0.6	0.241621178579885\\
			-0.592307692307692	0.238501208157716\\
			-0.584615384615385	0.23538084301612\\
			-0.576923076923077	0.232260086949358\\
			-0.569230769230769	0.229138943994917\\
			-0.561538461538462	0.226017418447304\\
			-0.553846153846154	0.222895514872769\\
			-0.546153846153846	0.219773238125012\\
			-0.538461538461539	0.216650593361956\\
			-0.530769230769231	0.213527586063679\\
			-0.523076923076923	0.210404222051589\\
			-0.515384615384615	0.207280507508955\\
			-0.507692307692308	0.204156449002903\\
			-0.5	0.201032053508003\\
			-0.492307692307692	0.197907328431587\\
			-0.484615384615385	0.194782281640946\\
			-0.476923076923077	0.191656921492579\\
			-0.469230769230769	0.188531256863668\\
			-0.461538461538462	0.185405297186004\\
			-0.453846153846154	0.182279052482572\\
			-0.446153846153846	0.179152533407051\\
			-0.438461538461539	0.176025751286525\\
			-0.430769230769231	0.172898718167696\\
			-0.423076923076923	0.16977144686696\\
			-0.415384615384615	0.166643951024742\\
			-0.407692307692308	0.163516245164505\\
			-0.4	0.160388344756949\\
			-0.392307692307692	0.157260266289934\\
			-0.384615384615385	0.154132027344755\\
			-0.376923076923077	0.151003646679463\\
			-0.369230769230769	0.147875144320041\\
			-0.361538461538462	0.144746541660311\\
			-0.353846153846154	0.141617861571618\\
			-0.346153846153846	0.138489128523446\\
			-0.338461538461538	0.135360368716291\\
			-0.330769230769231	0.132231610228339\\
			-0.323076923076923	0.12910288317768\\
			-0.315384615384615	0.125974219902096\\
			-0.307692307692308	0.12284565515875\\
			-0.3	0.119717226346495\\
			-0.292307692307693	0.116588973753957\\
			-0.284615384615385	0.113460940837063\\
			-0.276923076923077	0.110333174530355\\
			-0.269230769230769	0.107205725597159\\
			-0.261538461538462	0.104078649024614\\
			-0.253846153846154	0.1009520044707\\
			-0.246153846153846	0.0978258567717601\\
			-0.238461538461539	0.0947002765207076\\
			-0.230769230769231	0.0915753407281746\\
			-0.223076923076923	0.088451133581471\\
			-0.215384615384616	0.0853277473194407\\
			-0.207692307692308	0.082205283245391\\
			-0.2	0.0790838529054538\\
			-0.192307692307692	0.0759635794663671\\
			-0.184615384615385	0.0728445993352248\\
			-0.176923076923077	0.0697270640748925\\
			-0.169230769230769	0.0666111426834565\\
			-0.161538461538462	0.0634970243255744\\
			-0.153846153846154	0.0603849216298258\\
			-0.146153846153846	0.0572750747018949\\
			-0.138461538461539	0.0541677560527445\\
			-0.130769230769231	0.0510632767100909\\
			-0.123076923076923	0.0479619938800274\\
			-0.115384615384615	0.0448643206686359\\
			-0.107692307692308	0.0417707385852248\\
			-0.1	0.0386818138697108\\
			-0.0923076923076924	0.0355982191855069\\
			-0.0846153846153848	0.0325207630176923\\
			-0.0769230769230771	0.0294504304377363\\
			-0.0692307692307692	0.0263884411700472\\
			-0.0615384615384618	0.02333633499199\\
			-0.0538461538461541	0.0202961022932692\\
			-0.0461538461538462	0.0172703934747228\\
			-0.0384615384615385	0.0142628759252279\\
			-0.0307692307692311	0.0112788937027616\\
			-0.0230769230769232	0.00832683168665506\\
			-0.0153846153846156	0.00542146050375672\\
			-0.00769230769230789	0.00259502962869022\\
			0	0\\
			0.00769230769230744	0.0035781996583248\\
			0.0153846153846151	0.00784018524051753\\
			0.023076923076923	0.0123971081901845\\
			0.0307692307692307	0.0171419131419726\\
			0.0384615384615383	0.0220197794509818\\
			0.046153846153846	0.0269972124057401\\
			0.0538461538461537	0.0320517329214137\\
			0.0615384615384613	0.0371673334401242\\
			0.0692307692307692	0.042332135751887\\
			0.0769230769230769	0.0475370535320763\\
			0.0846153846153843	0.052774970966196\\
			0.0923076923076922	0.0580402100570236\\
			0.0999999999999999	0.0633281701742265\\
			0.107692307692308	0.0686350757106394\\
			0.115384615384615	0.0739577944194866\\
			0.123076923076923	0.0792937035454542\\
			0.130769230769231	0.0846405891992511\\
			0.138461538461538	0.0899965694177514\\
			0.146153846153846	0.0953600344533492\\
			0.153846153846154	0.100729599824607\\
			0.161538461538461	0.106104068970386\\
			0.169230769230769	0.111482403233728\\
			0.176923076923077	0.116863697511034\\
			0.184615384615384	0.122247160330018\\
			0.192307692307692	0.127632097425474\\
			0.2	0.133017898103502\\
			0.207692307692307	0.138404023847734\\
			0.215384615384615	0.14378999874234\\
			0.223076923076923	0.149175401377911\\
			0.230769230769231	0.154559857975771\\
			0.238461538461538	0.159943036519639\\
			0.246153846153846	0.165324641724936\\
			0.253846153846154	0.170704410708376\\
			0.261538461538462	0.176082109245947\\
			0.269230769230769	0.181457528527593\\
			0.276923076923077	0.186830482333071\\
			0.284615384615384	0.192200804566414\\
			0.292307692307692	0.197568347096936\\
			0.3	0.202932977863252\\
			0.307692307692308	0.208294579203742\\
			0.315384615384615	0.213653046382654\\
			0.323076923076923	0.219008286285736\\
			0.330769230769231	0.22436021626322\\
			0.338461538461538	0.229708763101278\\
			0.346153846153846	0.235053862105741\\
			0.353846153846154	0.240395456284229\\
			0.361538461538461	0.245733495614711\\
			0.369230769230769	0.251067936390203\\
			0.376923076923077	0.256398740630645\\
			0.384615384615385	0.261725875554204\\
			0.392307692307692	0.267049313101266\\
			0.4	0.272369029505202\\
			0.407692307692308	0.277685004904761\\
			0.415384615384615	0.282997222993587\\
			0.423076923076923	0.288305670702873\\
			0.430769230769231	0.293610337913656\\
			0.438461538461538	0.298911217195696\\
			0.446153846153846	0.304208303570179\\
			0.453846153846154	0.30950159429386\\
			0.461538461538461	0.314791088662492\\
			0.469230769230769	0.320076787831638\\
			0.476923076923077	0.325358694653181\\
			0.484615384615384	0.330636813526014\\
			0.492307692307692	0.335911150259563\\
			0.5	0.341181711948945\\
			0.507692307692308	0.346448506860665\\
			0.515384615384615	0.3517115443279\\
			0.523076923076923	0.356970834654489\\
			0.530769230769231	0.362226389026843\\
			0.538461538461538	0.367478219433087\\
			0.546153846153846	0.372726338588771\\
			0.553846153846154	0.377970759868609\\
			0.561538461538461	0.383211497243689\\
			0.569230769230769	0.388448565223722\\
			0.576923076923077	0.393681978803876\\
			0.584615384615385	0.398911753415822\\
			0.592307692307692	0.40413790488264\\
			0.6	0.409360449377265\\
			0.607692307692308	0.414579403384186\\
			0.615384615384615	0.419794783664125\\
			0.623076923076923	0.425006607221469\\
			0.630769230769231	0.430214891274226\\
			0.638461538461538	0.435419653226307\\
			0.646153846153846	0.440620910641952\\
			0.653846153846154	0.445818681222129\\
			0.661538461538461	0.451012982782759\\
			0.669230769230769	0.456203833234617\\
			0.676923076923077	0.461391250564791\\
			0.684615384615384	0.466575252819575\\
			0.692307692307692	0.47175585808868\\
			0.7	0.476933084490681\\
			0.707692307692308	0.482106950159592\\
			0.715384615384615	0.487277473232493\\
			0.723076923076923	0.49244467183813\\
			0.730769230769231	0.49760856408641\\
			0.738461538461538	0.502769168058736\\
			0.746153846153846	0.507926501799114\\
			0.753846153846154	0.513080583305976\\
			0.761538461538461	0.518231430524667\\
			0.769230769230769	0.523379061340552\\
			0.776923076923077	0.528523493572695\\
			0.784615384615384	0.533664744968065\\
			0.792307692307692	0.538802833196247\\
			0.8	0.543937775844597\\
			0.807692307692307	0.549069590413834\\
			0.815384615384615	0.554198294314024\\
			0.823076923076923	0.559323904860928\\
			0.83076923076923	0.564446439272699\\
			0.838461538461538	0.569565914666893\\
			0.846153846153846	0.574682348057768\\
			0.853846153846154	0.579795756353873\\
			0.861538461538461	0.584906156355879\\
			0.869230769230769	0.590013564754649\\
			0.876923076923077	0.595117998129533\\
			0.884615384615384	0.600219472946867\\
			0.892307692307692	0.605318005558656\\
			0.9	0.610413612201441\\
			0.907692307692307	0.615506308995327\\
			0.915384615384615	0.620596111943165\\
			0.923076923076923	0.625683036929872\\
			0.930769230769231	0.630767099721891\\
			0.938461538461538	0.635848315966762\\
			0.946153846153846	0.640926701192814\\
			0.953846153846154	0.646002270808962\\
			0.961538461538461	0.651075040104596\\
			0.969230769230769	0.656145024249569\\
			0.976923076923077	0.661212238294257\\
			0.984615384615384	0.666276697169708\\
			0.992307692307692	0.671338415687856\\
			1	0.676397408541802\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	2.00215598978512\\
			-1.29230769230769	1.99336789921902\\
			-1.28461538461538	1.98456840639478\\
			-1.27692307692308	1.97575741989665\\
			-1.26923076923077	1.96693484700871\\
			-1.26153846153846	1.95810059368822\\
			-1.25384615384615	1.9492545645384\\
			-1.24615384615385	1.94039666278031\\
			-1.23846153846154	1.93152679022413\\
			-1.23076923076923	1.92264484723956\\
			-1.22307692307692	1.91375073272543\\
			-1.21538461538462	1.90484434407846\\
			-1.20769230769231	1.89592557716121\\
			-1.2	1.88699432626908\\
			-1.19230769230769	1.87805048409636\\
			-1.18461538461538	1.86909394170142\\
			-1.17692307692308	1.86012458847079\\
			-1.16923076923077	1.85114231208231\\
			-1.16153846153846	1.84214699846711\\
			-1.15384615384615	1.83313853177062\\
			-1.14615384615385	1.82411679431234\\
			-1.13846153846154	1.81508166654442\\
			-1.13076923076923	1.80603302700909\\
			-1.12307692307692	1.79697075229475\\
			-1.11538461538462	1.78789471699079\\
			-1.10769230769231	1.77880479364099\\
			-1.1	1.76970085269555\\
			-1.09230769230769	1.7605827624616\\
			-1.08461538461538	1.75145038905225\\
			-1.07692307692308	1.74230359633398\\
			-1.06923076923077	1.7331422458724\\
			-1.06153846153846	1.72396619687637\\
			-1.05384615384615	1.7147753061402\\
			-1.04615384615385	1.70556942798415\\
			-1.03846153846154	1.69634841419293\\
			-1.03076923076923	1.68711211395214\\
			-1.02307692307692	1.67786037378283\\
			-1.01538461538462	1.66859303747362\\
			-1.00769230769231	1.65930994601083\\
			-1	1.6500109375061\\
			-0.992307692307692	1.64069584712159\\
			-0.984615384615385	1.63136450699272\\
			-0.976923076923077	1.62201674614814\\
			-0.969230769230769	1.61265239042702\\
			-0.961538461538462	1.60327126239342\\
			-0.953846153846154	1.59387318124765\\
			-0.946153846153846	1.58445796273453\\
			-0.938461538461538	1.5750254190483\\
			-0.930769230769231	1.56557535873416\\
			-0.923076923076923	1.55610758658626\\
			-0.915384615384615	1.54662190354186\\
			-0.907692307692308	1.53711810657169\\
			-0.9	1.52759598856614\\
			-0.892307692307692	1.51805533821724\\
			-0.884615384615385	1.50849593989614\\
			-0.876923076923077	1.49891757352589\\
			-0.869230769230769	1.48932001444935\\
			-0.861538461538462	1.47970303329196\\
			-0.853846153846154	1.47006639581908\\
			-0.846153846153846	1.46040986278773\\
			-0.838461538461538	1.4507331897924\\
			-0.830769230769231	1.44103612710457\\
			-0.823076923076923	1.43131841950584\\
			-0.815384615384615	1.42157980611403\\
			-0.807692307692308	1.41182002020222\\
			-0.8	1.40203878901007\\
			-0.792307692307692	1.39223583354731\\
			-0.784615384615385	1.38241086838871\\
			-0.776923076923077	1.37256360146024\\
			-0.769230769230769	1.362693733816\\
			-0.761538461538462	1.35280095940522\\
			-0.753846153846154	1.34288496482896\\
			-0.746153846153846	1.33294542908588\\
			-0.738461538461539	1.32298202330652\\
			-0.730769230769231	1.31299441047527\\
			-0.723076923076923	1.30298224513965\\
			-0.715384615384616	1.29294517310577\\
			-0.707692307692308	1.28288283111956\\
			-0.7	1.27279484653259\\
			-0.692307692307692	1.26268083695188\\
			-0.684615384615385	1.2525404098724\\
			-0.676923076923077	1.24237316229156\\
			-0.669230769230769	1.23217868030428\\
			-0.661538461538462	1.22195653867763\\
			-0.653846153846154	1.21170630040366\\
			-0.646153846153846	1.20142751622905\\
			-0.638461538461539	1.19111972416011\\
			-0.630769230769231	1.18078244894151\\
			-0.623076923076923	1.17041520150696\\
			-0.615384615384615	1.16001747840003\\
			-0.607692307692308	1.1495887611631\\
			-0.6	1.13912851569214\\
			-0.592307692307692	1.12863619155508\\
			-0.584615384615385	1.11811122127118\\
			-0.576923076923077	1.10755301954849\\
			-0.569230769230769	1.09696098247662\\
			-0.561538461538462	1.08633448667126\\
			-0.553846153846154	1.07567288836714\\
			-0.546153846153846	1.06497552245536\\
			-0.538461538461539	1.05424170146089\\
			-0.530769230769231	1.04347071445567\\
			-0.523076923076923	1.03266182590221\\
			-0.515384615384615	1.02181427442205\\
			-0.507692307692308	1.01092727148326\\
			-0.5	1\\
			-0.492307692307692	0.989031612837041\\
			-0.484615384615385	0.978021231211132\\
			-0.476923076923077	0.966967942980281\\
			-0.469230769230769	0.95587080081119\\
			-0.461538461538462	0.944728820213999\\
			-0.453846153846154	0.933540977432333\\
			-0.446153846153846	0.922306207175342\\
			-0.438461538461539	0.911023400176954\\
			-0.430769230769231	0.899691400565878\\
			-0.423076923076923	0.888309003028013\\
			-0.415384615384615	0.876874949740771\\
			-0.407692307692308	0.865387927056376\\
			-0.4	0.8538465619084\\
			-0.392307692307692	0.842249417912647\\
			-0.384615384615385	0.830594991129803\\
			-0.376923076923077	0.818881705453103\\
			-0.369230769230769	0.807107907579421\\
			-0.361538461538462	0.795271861516596\\
			-0.353846153846154	0.783371742573371\\
			-0.346153846153846	0.771405630770759\\
			-0.338461538461538	0.759371503604909\\
			-0.330769230769231	0.747267228081318\\
			-0.323076923076923	0.735090551928153\\
			-0.315384615384615	0.722839093882343\\
			-0.307692307692308	0.710510332925315\\
			-0.3	0.698101596325417\\
			-0.292307692307693	0.685610046320386\\
			-0.284615384615385	0.673032665244897\\
			-0.276923076923077	0.660366238874244\\
			-0.269230769230769	0.647607337714028\\
			-0.261538461538462	0.634752295915955\\
			-0.253846153846154	0.621797187438955\\
			-0.246153846153846	0.608737799000245\\
			-0.238461538461539	0.595569599268924\\
			-0.230769230769231	0.582287703640418\\
			-0.223076923076923	0.568886833787334\\
			-0.215384615384616	0.555361271002665\\
			-0.207692307692308	0.541704802123641\\
			-0.2	0.52791065653363\\
			-0.192307692307692	0.513971432364857\\
			-0.184615384615385	0.499879009537507\\
			-0.176923076923077	0.485624446631405\\
			-0.169230769230769	0.471197857738193\\
			-0.161538461538462	0.456588264304056\\
			-0.153846153846154	0.441783415427621\\
			-0.146153846153846	0.426769567950832\\
			-0.138461538461539	0.411531214710535\\
			-0.130769230769231	0.396050745104423\\
			-0.123076923076923	0.380308016039766\\
			-0.115384615384615	0.306739966869228\\
			-0.107692307692308	0.230640399595985\\
			-0.1	0.187929057431801\\
			-0.0923076923076924	0.156187661264741\\
			-0.0846153846153848	0.130576453721375\\
			-0.0769230769230771	0.109059670334949\\
			-0.0692307692307692	0.0905550493434436\\
			-0.0615384615384618	0.0744095780653529\\
			-0.0538461538461541	0.0601976184565578\\
			-0.0461538461538462	0.0476285001984841\\
			-0.0384615384615385	0.036499704172042\\
			-0.0307692307692311	0.0266724961044958\\
			-0.0230769230769232	0.0180614749443287\\
			-0.0153846153846156	0.010638092260591\\
			-0.00769230769230789	0.00446586413969987\\
			0	0\\
			0.00769230769230744	0.0035781996583248\\
			0.0153846153846151	0.00784018524051753\\
			0.023076923076923	0.0123971081901845\\
			0.0307692307692307	0.0171419131419726\\
			0.0384615384615383	0.0220197794509818\\
			0.046153846153846	0.0269972124057401\\
			0.0538461538461537	0.0320517329214137\\
			0.0615384615384613	0.0371673334401242\\
			0.0692307692307692	0.042332135751887\\
			0.0769230769230769	0.0475370535320763\\
			0.0846153846153843	0.052774970966196\\
			0.0923076923076922	0.0580402100570236\\
			0.0999999999999999	0.0633281701742265\\
			0.107692307692308	0.0686350757106394\\
			0.115384615384615	0.0739577944194866\\
			0.123076923076923	0.0792937035454542\\
			0.130769230769231	0.0846405891992511\\
			0.138461538461538	0.0899965694177514\\
			0.146153846153846	0.0953600344533492\\
			0.153846153846154	0.100729599824607\\
			0.161538461538461	0.106104068970386\\
			0.169230769230769	0.111482403233728\\
			0.176923076923077	0.116863697511034\\
			0.184615384615384	0.122247160330018\\
			0.192307692307692	0.127632097425474\\
			0.2	0.133017898103502\\
			0.207692307692307	0.138404023847734\\
			0.215384615384615	0.14378999874234\\
			0.223076923076923	0.149175401377911\\
			0.230769230769231	0.154559857975771\\
			0.238461538461538	0.159943036519639\\
			0.246153846153846	0.165324641724936\\
			0.253846153846154	0.170704410708376\\
			0.261538461538462	0.176082109245947\\
			0.269230769230769	0.181457528527593\\
			0.276923076923077	0.186830482333071\\
			0.284615384615384	0.192200804566414\\
			0.292307692307692	0.197568347096936\\
			0.3	0.202932977863252\\
			0.307692307692308	0.208294579203742\\
			0.315384615384615	0.213653046382654\\
			0.323076923076923	0.219008286285736\\
			0.330769230769231	0.22436021626322\\
			0.338461538461538	0.229708763101278\\
			0.346153846153846	0.235053862105741\\
			0.353846153846154	0.240395456284229\\
			0.361538461538461	0.245733495614711\\
			0.369230769230769	0.251067936390203\\
			0.376923076923077	0.256398740630645\\
			0.384615384615385	0.261725875554204\\
			0.392307692307692	0.267049313101266\\
			0.4	0.272369029505202\\
			0.407692307692308	0.277685004904761\\
			0.415384615384615	0.282997222993587\\
			0.423076923076923	0.288305670702873\\
			0.430769230769231	0.293610337913656\\
			0.438461538461538	0.298911217195696\\
			0.446153846153846	0.304208303570179\\
			0.453846153846154	0.30950159429386\\
			0.461538461538461	0.314791088662492\\
			0.469230769230769	0.320076787831638\\
			0.476923076923077	0.325358694653181\\
			0.484615384615384	0.330636813526014\\
			0.492307692307692	0.335911150259563\\
			0.5	0.341181711948945\\
			0.507692307692308	0.346448506860665\\
			0.515384615384615	0.3517115443279\\
			0.523076923076923	0.356970834654489\\
			0.530769230769231	0.362226389026843\\
			0.538461538461538	0.367478219433087\\
			0.546153846153846	0.372726338588771\\
			0.553846153846154	0.377970759868609\\
			0.561538461538461	0.383211497243689\\
			0.569230769230769	0.388448565223722\\
			0.576923076923077	0.393681978803876\\
			0.584615384615385	0.398911753415822\\
			0.592307692307692	0.40413790488264\\
			0.6	0.409360449377265\\
			0.607692307692308	0.414579403384186\\
			0.615384615384615	0.419794783664125\\
			0.623076923076923	0.425006607221469\\
			0.630769230769231	0.430214891274226\\
			0.638461538461538	0.435419653226307\\
			0.646153846153846	0.440620910641952\\
			0.653846153846154	0.445818681222129\\
			0.661538461538461	0.451012982782759\\
			0.669230769230769	0.456203833234617\\
			0.676923076923077	0.461391250564791\\
			0.684615384615384	0.466575252819575\\
			0.692307692307692	0.47175585808868\\
			0.7	0.476933084490681\\
			0.707692307692308	0.482106950159592\\
			0.715384615384615	0.487277473232493\\
			0.723076923076923	0.49244467183813\\
			0.730769230769231	0.49760856408641\\
			0.738461538461538	0.502769168058736\\
			0.746153846153846	0.507926501799114\\
			0.753846153846154	0.513080583305976\\
			0.761538461538461	0.518231430524667\\
			0.769230769230769	0.523379061340552\\
			0.776923076923077	0.528523493572695\\
			0.784615384615384	0.533664744968065\\
			0.792307692307692	0.538802833196247\\
			0.8	0.543937775844597\\
			0.807692307692307	0.549069590413834\\
			0.815384615384615	0.554198294314024\\
			0.823076923076923	0.559323904860928\\
			0.83076923076923	0.564446439272699\\
			0.838461538461538	0.569565914666893\\
			0.846153846153846	0.574682348057768\\
			0.853846153846154	0.579795756353873\\
			0.861538461538461	0.584906156355879\\
			0.869230769230769	0.590013564754649\\
			0.876923076923077	0.595117998129533\\
			0.884615384615384	0.600219472946867\\
			0.892307692307692	0.605318005558656\\
			0.9	0.610413612201441\\
			0.907692307692307	0.615506308995327\\
			0.915384615384615	0.620596111943165\\
			0.923076923076923	0.625683036929872\\
			0.930769230769231	0.630767099721891\\
			0.938461538461538	0.635848315966762\\
			0.946153846153846	0.640926701192814\\
			0.953846153846154	0.646002270808962\\
			0.961538461538461	0.651075040104596\\
			0.969230769230769	0.656145024249569\\
			0.976923076923077	0.661212238294257\\
			0.984615384615384	0.666276697169708\\
			0.992307692307692	0.671338415687856\\
			1	0.676397408541802\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	0.289573612892138\\
			-1.29230769230769	0.287858062811106\\
			-1.28461538461538	0.286142473596878\\
			-1.27692307692308	0.284426845321925\\
			-1.26923076923077	0.282711178061554\\
			-1.26153846153846	0.280995471893989\\
			-1.25384615384615	0.279279726900445\\
			-1.24615384615385	0.277563943165211\\
			-1.23846153846154	0.275848120775732\\
			-1.23076923076923	0.274132259822693\\
			-1.22307692307692	0.272416360400109\\
			-1.21538461538462	0.270700422605415\\
			-1.20769230769231	0.26898444653956\\
			-1.2	0.2672684323071\\
			-1.19230769230769	0.265552380016305\\
			-1.18461538461538	0.263836289779254\\
			-1.17692307692308	0.262120161711946\\
			-1.16923076923077	0.260403995934405\\
			-1.16153846153846	0.258687792570797\\
			-1.15384615384615	0.256971551749545\\
			-1.14615384615385	0.255255273603449\\
			-1.13846153846154	0.25353895826981\\
			-1.13076923076923	0.251822605890558\\
			-1.12307692307692	0.250106216612387\\
			-1.11538461538462	0.248389790586888\\
			-1.10769230769231	0.246673327970695\\
			-1.1	0.244956828925627\\
			-1.09230769230769	0.243240293618844\\
			-1.08461538461538	0.241523722222999\\
			-1.07692307692308	0.239807114916401\\
			-1.06923076923077	0.238090471883186\\
			-1.06153846153846	0.236373793313484\\
			-1.05384615384615	0.234657079403605\\
			-1.04615384615385	0.232940330356219\\
			-1.03846153846154	0.23122354638055\\
			-1.03076923076923	0.229506727692578\\
			-1.02307692307692	0.227789874515239\\
			-1.01538461538462	0.226072987078645\\
			-1.00769230769231	0.2243560656203\\
			-1	0.222639110385334\\
			-0.992307692307692	0.220922121626736\\
			-0.984615384615385	0.219205099605606\\
			-0.976923076923077	0.217488044591406\\
			-0.969230769230769	0.215770956862228\\
			-0.961538461538462	0.21405383670507\\
			-0.953846153846154	0.212336684416119\\
			-0.946153846153846	0.210619500301052\\
			-0.938461538461538	0.208902284675341\\
			-0.930769230769231	0.207185037864576\\
			-0.923076923076923	0.205467760204795\\
			-0.915384615384615	0.203750452042834\\
			-0.907692307692308	0.202033113736684\\
			-0.9	0.200315745655865\\
			-0.892307692307692	0.198598348181817\\
			-0.884615384615385	0.196880921708308\\
			-0.876923076923077	0.195163466641847\\
			-0.869230769230769	0.193445983402133\\
			-0.861538461538462	0.191728472422509\\
			-0.853846153846154	0.190010934150436\\
			-0.846153846153846	0.188293369047994\\
			-0.838461538461538	0.186575777592398\\
			-0.830769230769231	0.18485816027654\\
			-0.823076923076923	0.183140517609552\\
			-0.815384615384615	0.181422850117394\\
			-0.807692307692308	0.179705158343471\\
			-0.8	0.177987442849272\\
			-0.792307692307692	0.176269704215042\\
			-0.784615384615385	0.174551943040484\\
			-0.776923076923077	0.172834159945491\\
			-0.769230769230769	0.171116355570912\\
			-0.761538461538462	0.169398530579358\\
			-0.753846153846154	0.167680685656039\\
			-0.746153846153846	0.165962821509644\\
			-0.738461538461539	0.164244938873265\\
			-0.730769230769231	0.162527038505363\\
			-0.723076923076923	0.160809121190782\\
			-0.715384615384616	0.159091187741812\\
			-0.707692307692308	0.157373238999302\\
			-0.7	0.155655275833842\\
			-0.692307692307692	0.153937299146985\\
			-0.684615384615385	0.152219309872546\\
			-0.676923076923077	0.150501308977965\\
			-0.669230769230769	0.148783297465738\\
			-0.661538461538462	0.147065276374929\\
			-0.653846153846154	0.145347246782755\\
			-0.646153846153846	0.143629209806265\\
			-0.638461538461539	0.141911166604104\\
			-0.630769230769231	0.140193118378379\\
			-0.623076923076923	0.138475066376628\\
			-0.615384615384615	0.136757011893896\\
			-0.607692307692308	0.135038956274935\\
			-0.6	0.133320900916529\\
			-0.592307692307692	0.131602847269955\\
			-0.584615384615385	0.129884796843589\\
			-0.576923076923077	0.128166751205667\\
			-0.569230769230769	0.126448711987218\\
			-0.561538461538462	0.124730680885172\\
			-0.553846153846154	0.123012659665663\\
			-0.546153846153846	0.121294650167542\\
			-0.538461538461539	0.119576654306111\\
			-0.530769230769231	0.1178586740771\\
			-0.523076923076923	0.116140711560906\\
			-0.515384615384615	0.114422768927111\\
			-0.507692307692308	0.112704848439308\\
			-0.5	0.110986952460252\\
			-0.492307692307692	0.109269083457374\\
			-0.484615384615385	0.107551244008676\\
			-0.476923076923077	0.105833436809056\\
			-0.469230769230769	0.104115664677083\\
			-0.461538461538462	0.102397930562275\\
			-0.453846153846154	0.100680237552922\\
			-0.446153846153846	0.0989625888845016\\
			-0.438461538461539	0.0972449879487447\\
			-0.430769230769231	0.0955274383034136\\
			-0.423076923076923	0.0938099436828613\\
			-0.415384615384615	0.0920925080094473\\
			-0.407692307692308	0.0903751354058978\\
			-0.4	0.0886578302087058\\
			-0.392307692307692	0.0869405969826789\\
			-0.384615384615385	0.0852234405367573\\
			-0.376923076923077	0.0835063659412389\\
			-0.369230769230769	0.0817893785465658\\
			-0.361538461538462	0.0800724840038484\\
			-0.353846153846154	0.0783556882873274\\
			-0.346153846153846	0.0766389977189979\\
			-0.338461538461538	0.0749224189956577\\
			-0.330769230769231	0.0732059592186735\\
			-0.323076923076923	0.0714896259268071\\
			-0.315384615384615	0.0697734271324918\\
			-0.307692307692308	0.0680573713620121\\
			-0.3	0.0663414677001094\\
			-0.292307692307693	0.0646257258396251\\
			-0.284615384615385	0.062910156136888\\
			-0.276923076923077	0.061194769673683\\
			-0.269230769230769	0.0594795783267754\\
			-0.261538461538462	0.0577645948461501\\
			-0.253846153846154	0.0560498329433352\\
			-0.246153846153846	0.054335307391443\\
			-0.238461538461539	0.0526210341388879\\
			-0.230769230769231	0.0509070304391328\\
			-0.223076923076923	0.0491933149993193\\
			-0.215384615384616	0.047479908151251\\
			-0.207692307692308	0.0457668320489891\\
			-0.2	0.0440541108983059\\
			-0.192307692307692	0.0423417712245232\\
			-0.184615384615385	0.0406298421869032\\
			-0.176923076923077	0.0389183559499057\\
			-0.169230769230769	0.0372073481244512\\
			-0.161538461538462	0.0354968582960931\\
			-0.153846153846154	0.0337869306620646\\
			-0.146153846153846	0.0320776148060868\\
			-0.138461538461539	0.0303689666493855\\
			-0.130769230769231	0.0286610496298075\\
			-0.123076923076923	0.0269539361801267\\
			-0.115384615384615	0.0252477096045772\\
			-0.107692307692308	0.0235424664941834\\
			-0.1	0.0218383198846138\\
			-0.0923076923076924	0.0201354034588946\\
			-0.0846153846153848	0.018433877255909\\
			-0.0769230769230771	0.016733935609557\\
			-0.0692307692307692	0.01503581850053\\
			-0.0615384615384618	0.0133398283320654\\
			-0.0538461538461541	0.0116463557326233\\
			-0.0461538461538462	0.00995592125821319\\
			-0.0384615384615385	0.00826924718403795\\
			-0.0307692307692311	0.00658739186745165\\
			-0.0230769230769232	0.00491203235092243\\
			-0.0153846153846156	0.00324617410902863\\
			-0.00769230769230789	0.00159659650233142\\
			0	0\\
			0.00769230769230744	0.00198577425484843\\
			0.0153846153846151	0.00407294343951638\\
			0.023076923076923	0.00619220413884346\\
			0.0307692307692307	0.00833022322159476\\
			0.0384615384615383	0.0104810426876642\\
			0.046153846153846	0.0126413256208954\\
			0.0538461538461537	0.0148089623782383\\
			0.0615384615384613	0.0169825122556583\\
			0.0692307692307692	0.0191609369429298\\
			0.0769230769230769	0.0213434576882021\\
			0.0846153846153843	0.0235294721489463\\
			0.0923076923076922	0.0257185028623381\\
			0.0999999999999999	0.0279101637031754\\
			0.107692307692308	0.0301041371669998\\
			0.115384615384615	0.032300158472691\\
			0.123076923076923	0.034498004127072\\
			0.130769230769231	0.0366974835039272\\
			0.138461538461538	0.0388984325159905\\
			0.146153846153846	0.0411007087749865\\
			0.153846153846154	0.0433041878318107\\
			0.161538461538461	0.0455087602152324\\
			0.169230769230769	0.0477143290706143\\
			0.176923076923077	0.0499208082561027\\
			0.184615384615384	0.0521281207922171\\
			0.192307692307692	0.0543361975877018\\
			0.2	0.0565449763836874\\
			0.207692307692307	0.0587544008720823\\
			0.215384615384615	0.060964419954275\\
			0.223076923076923	0.0631749871137815\\
			0.230769230769231	0.0653860598821442\\
			0.238461538461538	0.0675975993816897\\
			0.246153846153846	0.0698095699320596\\
			0.253846153846154	0.0720219387099849\\
			0.261538461538462	0.0742346754537692\\
			0.269230769230769	0.0764477522055179\\
			0.276923076923077	0.0786611430853998\\
			0.284615384615384	0.0808748240932188\\
			0.292307692307692	0.083088772933375\\
			0.3	0.0853029688599469\\
			0.307692307692308	0.0875173925391464\\
			0.315384615384615	0.0897320259268343\\
			0.323076923076923	0.0919468521591398\\
			0.330769230769231	0.0941618554545162\\
			0.338461538461538	0.0963770210258147\\
			0.346153846153846	0.0985923350011591\\
			0.353846153846154	0.100807784352573\\
			0.361538461538461	0.10302335683146\\
			0.369230769230769	0.10523904091015\\
			0.376923076923077	0.107454825728842\\
			0.384615384615385	0.109670701047342\\
			0.392307692307692	0.111886657201091\\
			0.4	0.114102685061019\\
			0.407692307692308	0.11631877599684\\
			0.415384615384615	0.11853492184343\\
			0.423076923076923	0.120751114869986\\
			0.430769230769231	0.122967347751688\\
			0.438461538461538	0.125183613543623\\
			0.446153846153846	0.127399905656766\\
			0.453846153846154	0.129616217835807\\
			0.461538461538461	0.131832544138674\\
			0.469230769230769	0.134048878917589\\
			0.476923076923077	0.136265216801518\\
			0.484615384615384	0.138481552679901\\
			0.492307692307692	0.140697881687551\\
			0.5	0.142914199190606\\
			0.507692307692308	0.145130500773476\\
			0.515384615384615	0.147346782226674\\
			0.523076923076923	0.149563039535474\\
			0.530769230769231	0.151779268869329\\
			0.538461538461538	0.153995466571983\\
			0.546153846153846	0.156211629152231\\
			0.553846153846154	0.158427753275264\\
			0.561538461538461	0.160643835754572\\
			0.569230769230769	0.162859873544349\\
			0.576923076923077	0.165075863732367\\
			0.584615384615385	0.167291803533289\\
			0.592307692307692	0.169507690282379\\
			0.6	0.1717235214296\\
			0.607692307692308	0.173939294534042\\
			0.615384615384615	0.176155007258691\\
			0.623076923076923	0.178370657365492\\
			0.630769230769231	0.180586242710694\\
			0.638461538461538	0.182801761240454\\
			0.646153846153846	0.185017210986699\\
			0.653846153846154	0.187232590063197\\
			0.661538461538461	0.189447896661861\\
			0.669230769230769	0.191663129049239\\
			0.676923076923077	0.193878285563199\\
			0.684615384615384	0.196093364609791\\
			0.692307692307692	0.198308364660264\\
			0.7	0.200523284248247\\
			0.707692307692308	0.202738121967073\\
			0.715384615384615	0.204952876467234\\
			0.723076923076923	0.207167546453974\\
			0.730769230769231	0.20938213068499\\
			0.738461538461538	0.211596627968258\\
			0.746153846153846	0.213811037159956\\
			0.753846153846154	0.216025357162499\\
			0.761538461538461	0.218239586922658\\
			0.769230769230769	0.220453725429771\\
			0.776923076923077	0.222667771714045\\
			0.784615384615384	0.224881724844933\\
			0.792307692307692	0.227095583929584\\
			0.8	0.229309348111369\\
			0.807692307692307	0.231523016568471\\
			0.815384615384615	0.233736588512544\\
			0.823076923076923	0.235950063187427\\
			0.83076923076923	0.238163439867914\\
			0.838461538461538	0.24037671785859\\
			0.846153846153846	0.242589896492701\\
			0.853846153846154	0.244802975131088\\
			0.861538461538461	0.247015953161159\\
			0.869230769230769	0.24922882999591\\
			0.876923076923077	0.25144160507298\\
			0.884615384615384	0.253654277853757\\
			0.892307692307692	0.255866847822511\\
			0.9	0.258079314485571\\
			0.907692307692307	0.260291677370533\\
			0.915384615384615	0.262503936025496\\
			0.923076923076923	0.264716090018339\\
			0.930769230769231	0.266928138936018\\
			0.938461538461538	0.269140082383899\\
			0.946153846153846	0.27135191998511\\
			0.953846153846154	0.273563651379924\\
			0.961538461538461	0.275775276225165\\
			0.969230769230769	0.277986794193637\\
			0.976923076923077	0.280198204973577\\
			0.984615384615384	0.282409508268125\\
			0.992307692307692	0.284620703794818\\
			1	0.286831791285103\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	0.200151025754733\\
			-1.29230769230769	0.198964956196963\\
			-1.28461538461538	0.197778880050358\\
			-1.27692307692308	0.196592797378014\\
			-1.26923076923077	0.195406708244422\\
			-1.26153846153846	0.194220612715495\\
			-1.25384615384615	0.193034510858608\\
			-1.24615384615385	0.191848402742629\\
			-1.23846153846154	0.190662288437958\\
			-1.23076923076923	0.18947616801656\\
			-1.22307692307692	0.188290041552008\\
			-1.21538461538462	0.187103909119517\\
			-1.20769230769231	0.18591777079599\\
			-1.2	0.184731626660055\\
			-1.19230769230769	0.183545476792108\\
			-1.18461538461538	0.182359321274359\\
			-1.17692307692308	0.18117316019088\\
			-1.16923076923077	0.179986993627644\\
			-1.16153846153846	0.178800821672581\\
			-1.15384615384615	0.177614644415624\\
			-1.14615384615385	0.176428461948759\\
			-1.13846153846154	0.175242274366082\\
			-1.13076923076923	0.174056081763852\\
			-1.12307692307692	0.172869884240543\\
			-1.11538461538462	0.17168368189691\\
			-1.10769230769231	0.170497474836041\\
			-1.1	0.169311263163425\\
			-1.09230769230769	0.168125046987011\\
			-1.08461538461538	0.166938826417278\\
			-1.07692307692308	0.165752601567301\\
			-1.06923076923077	0.164566372552821\\
			-1.06153846153846	0.163380139492319\\
			-1.05384615384615	0.16219390250709\\
			-1.04615384615385	0.161007661721322\\
			-1.03846153846154	0.159821417262175\\
			-1.03076923076923	0.158635169259864\\
			-1.02307692307692	0.157448917847746\\
			-1.01538461538462	0.156262663162409\\
			-1.00769230769231	0.155076405343762\\
			-1	0.153890144535132\\
			-0.992307692307692	0.152703880883363\\
			-0.984615384615385	0.151517614538917\\
			-0.976923076923077	0.150331345655979\\
			-0.969230769230769	0.149145074392569\\
			-0.961538461538462	0.147958800910653\\
			-0.953846153846154	0.146772525376263\\
			-0.946153846153846	0.145586247959619\\
			-0.938461538461538	0.144399968835251\\
			-0.930769230769231	0.14321368818214\\
			-0.923076923076923	0.142027406183843\\
			-0.915384615384615	0.140841123028645\\
			-0.907692307692308	0.139654838909698\\
			-0.9	0.138468554025177\\
			-0.892307692307692	0.137282268578443\\
			-0.884615384615385	0.136095982778198\\
			-0.876923076923077	0.134909696838665\\
			-0.869230769230769	0.133723410979764\\
			-0.861538461538462	0.132537125427297\\
			-0.853846153846154	0.131350840413139\\
			-0.846153846153846	0.130164556175442\\
			-0.838461538461538	0.128978272958846\\
			-0.830769230769231	0.12779199101469\\
			-0.823076923076923	0.126605710601248\\
			-0.815384615384615	0.125419431983957\\
			-0.807692307692308	0.124233155435672\\
			-0.8	0.123046881236919\\
			-0.792307692307692	0.121860609676164\\
			-0.784615384615385	0.120674341050095\\
			-0.776923076923077	0.119488075663916\\
			-0.769230769230769	0.118301813831651\\
			-0.761538461538462	0.117115555876464\\
			-0.753846153846154	0.115929302130997\\
			-0.746153846153846	0.114743052937716\\
			-0.738461538461539	0.113556808649282\\
			-0.730769230769231	0.112370569628931\\
			-0.723076923076923	0.111184336250875\\
			-0.715384615384616	0.109998108900728\\
			-0.707692307692308	0.108811887975943\\
			-0.7	0.107625673886278\\
			-0.692307692307692	0.10643946705428\\
			-0.684615384615385	0.105253267915796\\
			-0.676923076923077	0.10406707692051\\
			-0.669230769230769	0.102880894532506\\
			-0.661538461538462	0.101694721230857\\
			-0.653846153846154	0.100508557510254\\
			-0.646153846153846	0.0993224038816593\\
			-0.638461538461539	0.0981362608729975\\
			-0.630769230769231	0.0969501290298841\\
			-0.623076923076923	0.0957640089163943\\
			-0.615384615384615	0.0945779011158732\\
			-0.607692307692308	0.0933918062317919\\
			-0.6	0.0922057248886515\\
			-0.592307692307692	0.0910196577329395\\
			-0.584615384615385	0.0898336054341407\\
			-0.576923076923077	0.0886475686858084\\
			-0.569230769230769	0.0874615482066983\\
			-0.561538461538462	0.0862755447419716\\
			-0.553846153846154	0.0850895590644701\\
			-0.546153846153846	0.0839035919760718\\
			-0.538461538461539	0.0827176443091294\\
			-0.530769230769231	0.081531716928002\\
			-0.523076923076923	0.080345810730684\\
			-0.515384615384615	0.0791599266505405\\
			-0.507692307692308	0.0779740656581583\\
			-0.5	0.07678822876332\\
			-0.492307692307692	0.0756024170171139\\
			-0.484615384615385	0.0744166315141884\\
			-0.476923076923077	0.0732308733951661\\
			-0.469230769230769	0.0720451438492286\\
			-0.461538461538462	0.0708594441168899\\
			-0.453846153846154	0.0696737754929728\\
			-0.446153846153846	0.0684881393298082\\
			-0.438461538461539	0.0673025370406783\\
			-0.430769230769231	0.0661169701035245\\
			-0.423076923076923	0.0649314400649488\\
			-0.415384615384615	0.0637459485445337\\
			-0.407692307692308	0.0625604972395152\\
			-0.4	0.0613750879298427\\
			-0.392307692307692	0.060189722483667\\
			-0.384615384615385	0.0590044028632998\\
			-0.376923076923077	0.0578191311316973\\
			-0.369230769230769	0.0566339094595234\\
			-0.361538461538462	0.0554487401328576\\
			-0.353846153846154	0.0542636255616214\\
			-0.346153846153846	0.0530785682888068\\
			-0.338461538461538	0.0518935710006011\\
			-0.330769230769231	0.0507086365375178\\
			-0.323076923076923	0.0495237679066587\\
			-0.315384615384615	0.0483389682952499\\
			-0.307692307692308	0.0471542410856187\\
			-0.3	0.0459695898718024\\
			-0.292307692307693	0.0447850184780136\\
			-0.284615384615385	0.0436005309792202\\
			-0.276923076923077	0.0424161317241468\\
			-0.269230769230769	0.0412318253610544\\
			-0.261538461538462	0.0400476168667201\\
			-0.253846153846154	0.0388635115791205\\
			-0.246153846153846	0.0376795152344116\\
			-0.238461538461539	0.0364956340089224\\
			-0.230769230769231	0.03531187456702\\
			-0.223076923076923	0.0341282441158851\\
			-0.215384615384616	0.0329447504684651\\
			-0.207692307692308	0.0317614021161525\\
			-0.2	0.0305782083131016\\
			-0.192307692307692	0.0293951791745553\\
			-0.184615384615385	0.0282123257921546\\
			-0.176923076923077	0.0270296603699788\\
			-0.169230769230769	0.0258471963860926\\
			-0.161538461538462	0.0246649487857387\\
			-0.153846153846154	0.0234829342141541\\
			-0.146153846153846	0.0223011712994944\\
			-0.138461538461539	0.0211196809998213\\
			-0.130769230769231	0.0199384870329788\\
			-0.123076923076923	0.0187576164151482\\
			-0.115384615384615	0.0175771001440027\\
			-0.107692307692308	0.0163969740774425\\
			-0.1	0.0152172800817973\\
			-0.0923076923076924	0.014038067559151\\
			-0.0846153846153848	0.012859395520992\\
			-0.0769230769230771	0.0116813354712131\\
			-0.0692307692307692	0.0105039755275168\\
			-0.0615384615384618	0.00932742651178955\\
			-0.0538461538461541	0.00815183131914661\\
			-0.0461538461538462	0.0069773800666397\\
			-0.0384615384615385	0.00580433619274685\\
			-0.0307692307692311	0.00463308536833365\\
			-0.0230769230769232	0.00346423858685346\\
			-0.0153846153846156	0.00229889197185756\\
			-0.00769230769230789	0.00113952774107344\\
			0	0\\
			0.00769230769230744	0.0013310221487276\\
			0.0153846153846151	0.00269316089526581\\
			0.023076923076923	0.00406473839621711\\
			0.0307692307692307	0.00544182935546815\\
			0.0384615384615383	0.00682269866119296\\
			0.046153846153846	0.0082063791018938\\
			0.0538461538461537	0.00959226038127537\\
			0.0615384615384613	0.0109799258729188\\
			0.0692307692307692	0.0123690751248296\\
			0.0769230769230769	0.0137594824945141\\
			0.0846153846153843	0.0151509731368492\\
			0.0923076923076922	0.0165434081531685\\
			0.0999999999999999	0.0179366749381656\\
			0.107692307692308	0.0193306806485251\\
			0.115384615384615	0.0207253476350099\\
			0.123076923076923	0.0221206101576869\\
			0.130769230769231	0.0235164119672146\\
			0.138461538461538	0.0249127044870571\\
			0.146153846153846	0.0263094454227479\\
			0.153846153846154	0.0277065976810542\\
			0.161538461538461	0.0291041285182136\\
			0.169230769230769	0.0305020088603009\\
			0.176923076923077	0.031900212754847\\
			0.184615384615384	0.0332987169238747\\
			0.192307692307692	0.0346975003962395\\
			0.2	0.036096544202664\\
			0.207692307692307	0.0374958311208314\\
			0.215384615384615	0.0388953454608116\\
			0.223076923076923	0.0402950728832634\\
			0.230769230769231	0.0416950002444749\\
			0.238461538461538	0.0430951154635407\\
			0.246153846153846	0.0444954074079198\\
			0.253846153846154	0.0458958657943514\\
			0.261538461538462	0.0472964811026772\\
			0.269230769230769	0.0486972445005693\\
			0.276923076923077	0.0500981477775207\\
			0.284615384615384	0.0514991832867406\\
			0.292307692307692	0.0529003438938249\\
			0.3	0.0543016229312618\\
			0.307692307692308	0.0557030141579797\\
			0.315384615384615	0.0571045117232709\\
			0.323076923076923	0.0585061101345264\\
			0.330769230769231	0.0599078042283002\\
			0.338461538461538	0.0613095891442931\\
			0.346153846153846	0.0627114603019044\\
			0.353846153846154	0.064113413379048\\
			0.361538461538461	0.0655154442929718\\
			0.369230769230769	0.0669175491828533\\
			0.376923076923077	0.0683197243939759\\
			0.384615384615385	0.0697219664633129\\
			0.392307692307692	0.0711242721063699\\
			0.4	0.0725266382051548\\
			0.407692307692308	0.0739290617971581\\
			0.415384615384615	0.0753315400652443\\
			0.423076923076923	0.0767340703283618\\
			0.430769230769231	0.0781366500329937\\
			0.438461538461538	0.079539276745278\\
			0.446153846153846	0.0809419481437353\\
			0.453846153846154	0.0823446620125457\\
			0.461538461538461	0.0837474162353287\\
			0.469230769230769	0.0851502087893776\\
			0.476923076923077	0.0865530377403113\\
			0.484615384615384	0.0879559012371055\\
			0.492307692307692	0.0893587975074721\\
			0.5	0.0907617248535571\\
			0.507692307692308	0.0921646816479311\\
			0.515384615384615	0.093567666329848\\
			0.523076923076923	0.0949706774017512\\
			0.530769230769231	0.096373713426007\\
			0.538461538461538	0.0977767730218475\\
			0.546153846153846	0.099179854862508\\
			0.553846153846154	0.100582957672542\\
			0.561538461538461	0.101986080225304\\
			0.569230769230769	0.103389221340582\\
			0.576923076923077	0.104792379882377\\
			0.584615384615385	0.106195554756809\\
			0.592307692307692	0.107598744910152\\
			0.6	0.109001949326974\\
			0.607692307692308	0.110405167028395\\
			0.615384615384615	0.111808397070432\\
			0.623076923076923	0.113211638542444\\
			0.630769230769231	0.114614890565657\\
			0.638461538461538	0.11601815229178\\
			0.646153846153846	0.117421422901679\\
			0.653846153846154	0.11882470160414\\
			0.661538461538461	0.120227987634681\\
			0.669230769230769	0.121631280254439\\
			0.676923076923077	0.123034578749106\\
			0.684615384615384	0.124437882427924\\
			0.692307692307692	0.125841190622725\\
			0.7	0.127244502687031\\
			0.707692307692308	0.12864781799518\\
			0.715384615384615	0.130051135941515\\
			0.723076923076923	0.131454455939597\\
			0.730769230769231	0.132857777421463\\
			0.738461538461538	0.134261099836919\\
			0.746153846153846	0.135664422652865\\
			0.753846153846154	0.137067745352647\\
			0.761538461538461	0.138471067435451\\
			0.769230769230769	0.139874388415712\\
			0.776923076923077	0.141277707822555\\
			0.784615384615384	0.142681025199265\\
			0.792307692307692	0.144084340102774\\
			0.8	0.145487652103172\\
			0.807692307692307	0.146890960783244\\
			0.815384615384615	0.148294265738021\\
			0.823076923076923	0.149697566574356\\
			0.83076923076923	0.151100862910513\\
			0.838461538461538	0.152504154375775\\
			0.846153846153846	0.153907440610071\\
			0.853846153846154	0.155310721263615\\
			0.861538461538461	0.156713995996561\\
			0.869230769230769	0.158117264478675\\
			0.876923076923077	0.159520526389014\\
			0.884615384615384	0.160923781415624\\
			0.892307692307692	0.162327029255246\\
			0.9	0.163730269613036\\
			0.907692307692307	0.165133502202297\\
			0.915384615384615	0.166536726744216\\
			0.923076923076923	0.167939942967616\\
			0.930769230769231	0.16934315060872\\
			0.938461538461538	0.170746349410913\\
			0.946153846153846	0.172149539124528\\
			0.953846153846154	0.173552719506629\\
			0.961538461538461	0.1749558903208\\
			0.969230769230769	0.176359051336959\\
			0.976923076923077	0.177762202331155\\
			0.984615384615384	0.179165343085393\\
			0.992307692307692	0.18056847338745\\
			1	0.181971593030712\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	0.152965705166111\\
			-1.29230769230769	0.152059463635459\\
			-1.28461538461538	0.151153221217583\\
			-1.27692307692308	0.150246977952951\\
			-1.26923076923077	0.149340733882796\\
			-1.26153846153846	0.148434489049138\\
			-1.25384615384615	0.147528243494794\\
			-1.24615384615385	0.146621997263406\\
			-1.23846153846154	0.145715750399452\\
			-1.23076923076923	0.144809502948267\\
			-1.22307692307692	0.143903254956068\\
			-1.21538461538462	0.142997006469966\\
			-1.20769230769231	0.142090757537996\\
			-1.2	0.14118450820913\\
			-1.19230769230769	0.140278258533308\\
			-1.18461538461538	0.139372008561454\\
			-1.17692307692308	0.138465758345502\\
			-1.16923076923077	0.137559507938422\\
			-1.16153846153846	0.136653257394243\\
			-1.15384615384615	0.135747006768081\\
			-1.14615384615385	0.134840756116163\\
			-1.13846153846154	0.133934505495856\\
			-1.13076923076923	0.133028254965695\\
			-1.12307692307692	0.132122004585413\\
			-1.11538461538462	0.131215754415969\\
			-1.10769230769231	0.130309504519583\\
			-1.1	0.129403254959762\\
			-1.09230769230769	0.128497005801339\\
			-1.08461538461538	0.127590757110504\\
			-1.07692307692308	0.12668450895484\\
			-1.06923076923077	0.125778261403358\\
			-1.06153846153846	0.124872014526536\\
			-1.05384615384615	0.123965768396358\\
			-1.04615384615385	0.123059523086354\\
			-1.03846153846154	0.122153278671639\\
			-1.03076923076923	0.121247035228958\\
			-1.02307692307692	0.120340792836731\\
			-1.01538461538462	0.119434551575096\\
			-1.00769230769231	0.118528311525958\\
			-1	0.117622072773039\\
			-0.992307692307692	0.116715835401924\\
			-0.984615384615385	0.115809599500119\\
			-0.976923076923077	0.114903365157103\\
			-0.969230769230769	0.113997132464383\\
			-0.961538461538462	0.113090901515553\\
			-0.953846153846154	0.112184672406353\\
			-0.946153846153846	0.111278445234736\\
			-0.938461538461538	0.110372220100927\\
			-0.930769230769231	0.109465997107493\\
			-0.923076923076923	0.108559776359412\\
			-0.915384615384615	0.107653557964146\\
			-0.907692307692308	0.106747342031714\\
			-0.9	0.105841128674773\\
			-0.892307692307692	0.104934918008694\\
			-0.884615384615385	0.104028710151653\\
			-0.876923076923077	0.10312250522471\\
			-0.869230769230769	0.102216303351905\\
			-0.861538461538462	0.10131010466035\\
			-0.853846153846154	0.100403909280331\\
			-0.846153846153846	0.0994977173454015\\
			-0.838461538461538	0.0985915289924976\\
			-0.830769230769231	0.0976853443620432\\
			-0.823076923076923	0.0967791635980663\\
			-0.815384615384615	0.095872986848319\\
			-0.807692307692308	0.0949668142644025\\
			-0.8	0.0940606460018965\\
			-0.792307692307692	0.093154482220496\\
			-0.784615384615385	0.0922483230841519\\
			-0.776923076923077	0.0913421687612199\\
			-0.769230769230769	0.090436019424614\\
			-0.761538461538462	0.0895298752519682\\
			-0.753846153846154	0.0886237364258049\\
			-0.746153846153846	0.087717603133711\\
			-0.738461538461539	0.0868114755685224\\
			-0.730769230769231	0.0859053539285164\\
			-0.723076923076923	0.0849992384176139\\
			-0.715384615384616	0.0840931292455906\\
			-0.707692307692308	0.0831870266282984\\
			-0.7	0.0822809307878976\\
			-0.692307692307692	0.0813748419531006\\
			-0.684615384615385	0.0804687603594268\\
			-0.676923076923077	0.0795626862494717\\
			-0.669230769230769	0.0786566198731876\\
			-0.661538461538462	0.0777505614881806\\
			-0.653846153846154	0.0768445113600214\\
			-0.646153846153846	0.0759384697625729\\
			-0.638461538461539	0.0750324369783353\\
			-0.630769230769231	0.0741264132988089\\
			-0.623076923076923	0.073220399024877\\
			-0.615384615384615	0.0723143944672096\\
			-0.607692307692308	0.0714083999466892\\
			-0.6	0.0705024157948608\\
			-0.592307692307692	0.0695964423544068\\
			-0.584615384615385	0.0686904799796493\\
			-0.576923076923077	0.0677845290370821\\
			-0.569230769230769	0.066878589905933\\
			-0.561538461538462	0.0659726629787603\\
			-0.553846153846154	0.0650667486620851\\
			-0.546153846153846	0.064160847377062\\
			-0.538461538461539	0.0632549595601916\\
			-0.530769230769231	0.0623490856640777\\
			-0.523076923076923	0.061443226158233\\
			-0.515384615384615	0.0605373815299358\\
			-0.507692307692308	0.0596315522851444\\
			-0.5	0.0587257389494712\\
			-0.492307692307692	0.0578199420692225\\
			-0.484615384615385	0.0569141622125105\\
			-0.476923076923077	0.0560083999704413\\
			-0.469230769230769	0.0551026559583881\\
			-0.461538461538462	0.0541969308173548\\
			-0.453846153846154	0.0532912252154398\\
			-0.446153846153846	0.0523855398494073\\
			-0.438461538461539	0.0514798754463787\\
			-0.430769230769231	0.0505742327656514\\
			-0.423076923076923	0.0496686126006619\\
			-0.415384615384615	0.0487630157811024\\
			-0.407692307692308	0.0478574431752101\\
			-0.4	0.046951895692244\\
			-0.392307692307692	0.0460463742851696\\
			-0.384615384615385	0.0451408799535729\\
			-0.376923076923077	0.0442354137468278\\
			-0.369230769230769	0.0433299767675456\\
			-0.361538461538462	0.0424245701753362\\
			-0.353846153846154	0.041519195190918\\
			-0.346153846153846	0.0406138531006154\\
			-0.338461538461538	0.0397085452612908\\
			-0.330769230769231	0.0388032731057632\\
			-0.323076923076923	0.0378980381487733\\
			-0.315384615384615	0.0369928419935646\\
			-0.307692307692308	0.0360876863391603\\
			-0.3	0.0351825729884286\\
			-0.292307692307693	0.0342775038570426\\
			-0.284615384615385	0.0333724809834615\\
			-0.276923076923077	0.0324675065400785\\
			-0.269230769230769	0.031562582845707\\
			-0.261538461538462	0.0306577123796085\\
			-0.253846153846154	0.0297528977973029\\
			-0.246153846153846	0.0288481419484459\\
			-0.238461538461539	0.0279434478971177\\
			-0.230769230769231	0.0270388189449331\\
			-0.223076923076923	0.0261342586574718\\
			-0.215384615384616	0.025229770894635\\
			-0.207692307692308	0.0243253598456694\\
			-0.2	0.0234210300697738\\
			-0.192307692307692	0.0225167865434224\\
			-0.184615384615385	0.0216126347158272\\
			-0.176923076923077	0.0207085805743283\\
			-0.169230769230769	0.0198046307219969\\
			-0.161538461538462	0.0189007924703797\\
			-0.153846153846154	0.0179970739511943\\
			-0.146153846153846	0.0170934842519785\\
			-0.138461538461539	0.0161900335823506\\
			-0.130769230769231	0.0152867334798559\\
			-0.123076923076923	0.0143835970676936\\
			-0.115384615384615	0.0134806393814414\\
			-0.107692307692308	0.0125778777890602\\
			-0.1	0.0116753325393661\\
			-0.0923076923076924	0.010773027491171\\
			-0.0846153846153848	0.00987099110267023\\
			-0.0769230769230771	0.0089692578062291\\
			-0.0692307692307692	0.00806786997267924\\
			-0.0615384615384618	0.00716688081261528\\
			-0.0538461538461541	0.00626635883757997\\
			-0.0461538461538462	0.00536639507057024\\
			-0.0384615384615385	0.00446711546535575\\
			-0.0307692307692311	0.00356870417709513\\
			-0.0230769230769232	0.00267145261374094\\
			-0.0153846153846156	0.00177588311368292\\
			-0.00769230769230789	0.000883178430506963\\
			0	0\\
			0.00769230769230744	0.000995388170886229\\
			0.0153846153846151	0.002004208847487\\
			0.023076923076923	0.00301707117376864\\
			0.0307692307692307	0.00403230239354466\\
			0.0384615384615383	0.00504916394968455\\
			0.046153846153846	0.00606724401715962\\
			0.0538461538461537	0.00708628250045596\\
			0.0615384615384613	0.00810610162096473\\
			0.0692307692307692	0.00912657298890563\\
			0.0769230769230769	0.0101476000324321\\
			0.0846153846153843	0.0111691077981353\\
			0.0923076923076922	0.012191036641957\\
			0.0999999999999999	0.0132133381271258\\
			0.107692307692308	0.014235972247611\\
			0.115384615384615	0.0152589054853772\\
			0.123076923076923	0.0162821094126435\\
			0.130769230769231	0.0173055596620933\\
			0.138461538461538	0.0183292351524716\\
			0.146153846153846	0.0193531174957397\\
			0.153846153846154	0.0203771905360329\\
			0.161538461538461	0.0214014399860863\\
			0.169230769230769	0.0224258531369339\\
			0.176923076923077	0.023450418623505\\
			0.184615384615384	0.0244751262334334\\
			0.192307692307692	0.0254999667496754\\
			0.2	0.0265249318198673\\
			0.207692307692307	0.027550013847047\\
			0.215384615384615	0.0285752058975955\\
			0.223076923076923	0.0296005016231828\\
			0.230769230769231	0.0306258951941839\\
			0.238461538461538	0.0316513812425645\\
			0.246153846153846	0.0326769548126314\\
			0.253846153846154	0.0337026113183595\\
			0.261538461538462	0.0347283465062484\\
			0.269230769230769	0.0357541564228538\\
			0.276923076923077	0.0367800373862925\\
			0.284615384615384	0.0378059859611394\\
			0.292307692307692	0.038831998936235\\
			0.3	0.0398580733049996\\
			0.307692307692308	0.0408842062479155\\
			0.315384615384615	0.0419103951168924\\
			0.323076923076923	0.042936637421273\\
			0.330769230769231	0.0439629308152722\\
			0.338461538461538	0.0449892730866762\\
			0.346153846153846	0.0460156621466472\\
			0.353846153846154	0.0470420960205064\\
			0.361538461538461	0.0480685728393821\\
			0.369230769230769	0.0490950908326243\\
			0.376923076923077	0.0501216483209039\\
			0.384615384615385	0.0511482437099195\\
			0.392307692307692	0.0521748754846503\\
			0.4	0.0532015422040963\\
			0.407692307692308	0.0542282424964569\\
			0.415384615384615	0.0552549750547046\\
			0.423076923076923	0.0562817386325136\\
			0.430769230769231	0.0573085320405103\\
			0.438461538461538	0.0583353541428147\\
			0.446153846153846	0.0593622038538453\\
			0.453846153846154	0.0603890801353642\\
			0.461538461538461	0.0614159819937395\\
			0.469230769230769	0.0624429084774072\\
			0.476923076923077	0.0634698586745137\\
			0.484615384615384	0.0644968317107246\\
			0.492307692307692	0.0655238267471853\\
			0.5	0.0665508429786202\\
			0.507692307692308	0.0675778796315604\\
			0.515384615384615	0.068604935962688\\
			0.523076923076923	0.0696320112572896\\
			0.530769230769231	0.0706591048278078\\
			0.538461538461538	0.0716862160124858\\
			0.546153846153846	0.0727133441740968\\
			0.553846153846154	0.0737404886987509\\
			0.561538461538461	0.0747676489947759\\
			0.569230769230769	0.0757948244916651\\
			0.576923076923077	0.0768220146390859\\
			0.584615384615385	0.0778492189059497\\
			0.592307692307692	0.0788764367795322\\
			0.6	0.0799036677646467\\
			0.607692307692308	0.0809309113828621\\
			0.615384615384615	0.0819581671717658\\
			0.623076923076923	0.0829854346842663\\
			0.630769230769231	0.0840127134879341\\
			0.638461538461538	0.0850400031643788\\
			0.646153846153846	0.0860673033086577\\
			0.653846153846154	0.087094613528717\\
			0.661538461538461	0.0881219334448614\\
			0.669230769230769	0.0891492626892507\\
			0.676923076923077	0.0901766009054227\\
			0.684615384615384	0.0912039477478398\\
			0.692307692307692	0.0922313028814576\\
			0.7	0.0932586659813156\\
			0.707692307692308	0.0942860367321474\\
			0.715384615384615	0.0953134148280099\\
			0.723076923076923	0.0963407999719298\\
			0.730769230769231	0.097368191875567\\
			0.738461538461538	0.0983955902588942\\
			0.746153846153846	0.0994229948498905\\
			0.753846153846154	0.10045040538425\\
			0.761538461538461	0.101477821605102\\
			0.769230769230769	0.102505243262747\\
			0.776923076923077	0.103532670114399\\
			0.784615384615384	0.104560101923948\\
			0.792307692307692	0.105587538461719\\
			0.8	0.10661497950426\\
			0.807692307692307	0.107642424834121\\
			0.815384615384615	0.108669874239653\\
			0.823076923076923	0.109697327514813\\
			0.83076923076923	0.110724784458979\\
			0.838461538461538	0.111752244876767\\
			0.846153846153846	0.112779708577859\\
			0.853846153846154	0.113807175376844\\
			0.861538461538461	0.114834645093052\\
			0.869230769230769	0.115862117550407\\
			0.876923076923077	0.11688959257728\\
			0.884615384615384	0.117917070006348\\
			0.892307692307692	0.118944549674461\\
			0.9	0.11997203142251\\
			0.907692307692307	0.120999515095305\\
			0.915384615384615	0.122027000541454\\
			0.923076923076923	0.123054487613248\\
			0.930769230769231	0.12408197616655\\
			0.938461538461538	0.125109466060688\\
			0.946153846153846	0.126136957158353\\
			0.953846153846154	0.127164449325501\\
			0.961538461538461	0.128191942431254\\
			0.969230769230769	0.12921943634781\\
			0.976923076923077	0.130246930950355\\
			0.984615384615384	0.131274426116977\\
			0.992307692307692	0.132301921728584\\
			1	0.133329417668821\\
		};
		\addplot [color=black,solid,forget plot]
		table[row sep=crcr]{%
			-1.3	0.12379884605296\\
			-1.29230769230769	0.123065573471764\\
			-1.28461538461538	0.122332301273665\\
			-1.27692307692308	0.121599029485191\\
			-1.26923076923077	0.120865758133338\\
			-1.26153846153846	0.12013248724558\\
			-1.25384615384615	0.119399216849877\\
			-1.24615384615385	0.118665946974688\\
			-1.23846153846154	0.117932677648979\\
			-1.23076923076923	0.117199408902242\\
			-1.22307692307692	0.116466140764496\\
			-1.21538461538462	0.11573287326631\\
			-1.20769230769231	0.114999606438806\\
			-1.2	0.114266340313678\\
			-1.19230769230769	0.113533074923203\\
			-1.18461538461538	0.112799810300255\\
			-1.17692307692308	0.11206654647832\\
			-1.16923076923077	0.111333283491506\\
			-1.16153846153846	0.110600021374563\\
			-1.15384615384615	0.109866760162897\\
			-1.14615384615385	0.109133499892585\\
			-1.13846153846154	0.108400240600388\\
			-1.13076923076923	0.107666982323774\\
			-1.12307692307692	0.106933725100931\\
			-1.11538461538462	0.106200468970786\\
			-1.10769230769231	0.105467213973023\\
			-1.1	0.104733960148101\\
			-1.09230769230769	0.104000707537274\\
			-1.08461538461538	0.103267456182612\\
			-1.07692307692308	0.102534206127022\\
			-1.06923076923077	0.101800957414266\\
			-1.06153846153846	0.101067710088987\\
			-1.05384615384615	0.100334464196729\\
			-1.04615384615385	0.0996012197839617\\
			-1.03846153846154	0.0988679768981046\\
			-1.03076923076923	0.0981347355875519\\
			-1.02307692307692	0.0974014959016987\\
			-1.01538461538462	0.0966682578909673\\
			-1.00769230769231	0.0959350216068351\\
			-1	0.0952017871018633\\
			-0.992307692307692	0.0944685544297263\\
			-0.984615384615385	0.0937353236452424\\
			-0.976923076923077	0.0930020948044056\\
			-0.969230769230769	0.0922688679644182\\
			-0.961538461538462	0.091535643183725\\
			-0.953846153846154	0.090802420522048\\
			-0.946153846153846	0.0900692000404235\\
			-0.938461538461538	0.0893359818012393\\
			-0.930769230769231	0.0886027658682742\\
			-0.923076923076923	0.0878695523067382\\
			-0.915384615384615	0.0871363411833151\\
			-0.907692307692308	0.0864031325662055\\
			-0.9	0.0856699265251727\\
			-0.892307692307692	0.0849367231315893\\
			-0.884615384615385	0.0842035224584862\\
			-0.876923076923077	0.0834703245806034\\
			-0.869230769230769	0.0827371295744423\\
			-0.861538461538462	0.0820039375183209\\
			-0.853846153846154	0.0812707484924306\\
			-0.846153846153846	0.0805375625788951\\
			-0.838461538461538	0.0798043798618322\\
			-0.830769230769231	0.0790712004274179\\
			-0.823076923076923	0.0783380243639532\\
			-0.815384615384615	0.0776048517619334\\
			-0.807692307692308	0.0768716827141203\\
			-0.8	0.0761385173156181\\
			-0.792307692307692	0.0754053556639518\\
			-0.784615384615385	0.0746721978591491\\
			-0.776923076923077	0.0739390440038259\\
			-0.769230769230769	0.0732058942032761\\
			-0.761538461538462	0.0724727485655642\\
			-0.753846153846154	0.0717396072016233\\
			-0.746153846153846	0.0710064702253565\\
			-0.738461538461539	0.0702733377537435\\
			-0.730769230769231	0.0695402099069519\\
			-0.723076923076923	0.0688070868084538\\
			-0.715384615384616	0.0680739685851473\\
			-0.707692307692308	0.067340855367485\\
			-0.7	0.0666077472896073\\
			-0.692307692307692	0.0658746444894826\\
			-0.684615384615385	0.0651415471090551\\
			-0.676923076923077	0.0644084552943988\\
			-0.669230769230769	0.0636753691958797\\
			-0.661538461538462	0.0629422889683262\\
			-0.653846153846154	0.0622092147712086\\
			-0.646153846153846	0.0614761467688266\\
			-0.638461538461539	0.0607430851305085\\
			-0.630769230769231	0.0600100300308189\\
			-0.623076923076923	0.0592769816497793\\
			-0.615384615384615	0.0585439401730994\\
			-0.607692307692308	0.0578109057924217\\
			-0.6	0.0570778787055793\\
			-0.592307692307692	0.0563448591168688\\
			-0.584615384615385	0.0556118472373379\\
			-0.576923076923077	0.0548788432850901\\
			-0.569230769230769	0.0541458474856072\\
			-0.561538461538462	0.0534128600720904\\
			-0.553846153846154	0.0526798812858225\\
			-0.546153846153846	0.0519469113765514\\
			-0.538461538461539	0.0512139506028977\\
			-0.530769230769231	0.0504809992327877\\
			-0.523076923076923	0.0497480575439133\\
			-0.515384615384615	0.0490151258242221\\
			-0.507692307692308	0.0482822043724387\\
			-0.5	0.0475492934986214\\
			-0.492307692307692	0.046816393524755\\
			-0.484615384615385	0.046083504785385\\
			-0.476923076923077	0.0453506276282954\\
			-0.469230769230769	0.0446177624152332\\
			-0.461538461538462	0.0438849095226862\\
			-0.453846153846154	0.0431520693427157\\
			-0.446153846153846	0.0424192422838514\\
			-0.438461538461539	0.0416864287720532\\
			-0.430769230769231	0.040953629251746\\
			-0.423076923076923	0.0402208441869352\\
			-0.415384615384615	0.0394880740624098\\
			-0.407692307692308	0.0387553193850427\\
			-0.4	0.0380225806851968\\
			-0.392307692307692	0.0372898585182487\\
			-0.384615384615385	0.0365571534662418\\
			-0.376923076923077	0.0358244661396828\\
			-0.369230769230769	0.0350917971794963\\
			-0.361538461538462	0.0343591472591564\\
			-0.353846153846154	0.0336265170870144\\
			-0.346153846153846	0.0328939074088446\\
			-0.338461538461538	0.0321613190106354\\
			-0.330769230769231	0.0314287527216541\\
			-0.323076923076923	0.03069620941782\\
			-0.315384615384615	0.0299636900254233\\
			-0.307692307692308	0.029231195525236\\
			-0.3	0.0284987269570663\\
			-0.292307692307693	0.0277662854248157\\
			-0.284615384615385	0.02703387210211\\
			-0.276923076923077	0.0263014882385863\\
			-0.269230769230769	0.025569135166931\\
			-0.261538461538462	0.0248368143107835\\
			-0.253846153846154	0.0241045271936405\\
			-0.246153846153846	0.0233722754489197\\
			-0.238461538461539	0.0226400608313754\\
			-0.230769230769231	0.0219078852300967\\
			-0.223076923076923	0.0211757506833652\\
			-0.215384615384616	0.0204436593957129\\
			-0.207692307692308	0.019711613757593\\
			-0.2	0.0189796163681762\\
			-0.192307692307692	0.0182476700619051\\
			-0.184615384615385	0.0175157779396005\\
			-0.176923076923077	0.0167839434051191\\
			-0.169230769230769	0.0160521702088363\\
			-0.161538461538462	0.0153204624995889\\
			-0.153846153846154	0.0145888248872\\
			-0.146153846153846	0.0138572625183776\\
			-0.138461538461539	0.0131257811696925\\
			-0.130769230769231	0.0123943873626396\\
			-0.123076923076923	0.0116630885076255\\
			-0.115384615384615	0.0109318930864116\\
			-0.107692307692308	0.0102008108865283\\
			-0.1	0.009469853307232\\
			-0.0923076923076924	0.00873903376603875\\
			-0.0846153846153848	0.00800836825007555\\
			-0.0769230769230771	0.00727787608180659\\
			-0.0692307692307692	0.00654758101254121\\
			-0.0615384615384618	0.00581751283673464\\
			-0.0538461538461541	0.00508770987296254\\
			-0.0461538461538462	0.00435822297186818\\
			-0.0384615384615385	0.0036291224161147\\
			-0.0307692307692311	0.00290051084335404\\
			-0.0230769230769232	0.00217255047559344\\
			-0.0153846153846156	0.00144553175650224\\
			-0.00769230769230789	0.000720111709107674\\
			0	0\\
			0.00769230769230744	0.000793448316733825\\
			0.0153846153846151	0.00159390362586161\\
			0.023076923076923	0.00239646709020604\\
			0.0307692307692307	0.00320027039243646\\
			0.0384615384615383	0.00400492988926738\\
			0.046153846153846	0.00481023142799868\\
			0.0538461538461537	0.00561603959321233\\
			0.0615384615384613	0.00642226171015726\\
			0.0692307692307692	0.00722883076462012\\
			0.0769230769230769	0.00803569628550977\\
			0.0846153846153843	0.00884281905016717\\
			0.0923076923076922	0.00965016780769995\\
			0.0999999999999999	0.0104577171474851\\
			0.107692307692308	0.0112654460556824\\
			0.115384615384615	0.0120733369046893\\
			0.123076923076923	0.012881374725693\\
			0.130769230769231	0.0136895466724259\\
			0.138461538461538	0.0144978416176866\\
			0.146153846153846	0.0153062498442837\\
			0.153846153846154	0.016114762804556\\
			0.161538461538461	0.016923372930627\\
			0.169230769230769	0.0177320734828142\\
			0.176923076923077	0.0185408584271605\\
			0.184615384615384	0.0193497223354864\\
			0.192307692307692	0.0201586603030711\\
			0.2	0.0209676678802821\\
			0.207692307692307	0.0217767410153538\\
			0.215384615384615	0.022585876006157\\
			0.223076923076923	0.0233950694592823\\
			0.230769230769231	0.0242043182551181\\
			0.238461538461538	0.0250136195178786\\
			0.246153846153846	0.0258229705897452\\
			0.253846153846154	0.0266323690084486\\
			0.261538461538462	0.0274418124877459\\
			0.269230769230769	0.0282512989003454\\
			0.276923076923077	0.0290608262629132\\
			0.284615384615384	0.0298703927228574\\
			0.292307692307692	0.030679996546639\\
			0.3	0.0314896361093971\\
			0.307692307692308	0.0322993098857122\\
			0.315384615384615	0.0331090164413577\\
			0.323076923076923	0.0339187544259135\\
			0.330769230769231	0.0347285225661328\\
			0.338461538461538	0.0355383196599702\\
			0.346153846153846	0.0363481445711929\\
			0.353846153846154	0.037157996224505\\
			0.361538461538461	0.0379678736011278\\
			0.369230769230769	0.0387777757347843\\
			0.376923076923077	0.0395877017080425\\
			0.384615384615385	0.0403976506489814\\
			0.392307692307692	0.0412076217281422\\
			0.4	0.0420176141557388\\
			0.407692307692308	0.0428276271790982\\
			0.415384615384615	0.04363766008031\\
			0.423076923076923	0.0444477121740628\\
			0.430769230769231	0.0452577828056517\\
			0.438461538461538	0.0460678713491381\\
			0.446153846153846	0.04687797720565\\
			0.453846153846154	0.0476880998018086\\
			0.461538461538461	0.0484982385882704\\
			0.469230769230769	0.0493083930383744\\
			0.476923076923077	0.050118562646885\\
			0.484615384615384	0.0509287469288238\\
			0.492307692307692	0.0517389454183806\\
			0.5	0.0525491576678984\\
			0.507692307692308	0.0533593832469271\\
			0.515384615384615	0.0541696217413384\\
			0.523076923076923	0.0549798727524985\\
			0.530769230769231	0.0557901358964936\\
			0.538461538461538	0.0566004108034043\\
			0.546153846153846	0.057410697116625\\
			0.553846153846154	0.0582209944922248\\
			0.561538461538461	0.0590313025983477\\
			0.569230769230769	0.0598416211146482\\
			0.576923076923077	0.0606519497317594\\
			0.584615384615385	0.0614622881507935\\
			0.592307692307692	0.0622726360828699\\
			0.6	0.0630829932486704\\
			0.607692307692308	0.0638933593780191\\
			0.615384615384615	0.0647037342094861\\
			0.623076923076923	0.0655141174900119\\
			0.630769230769231	0.0663245089745529\\
			0.638461538461538	0.0671349084257457\\
			0.646153846153846	0.0679453156135886\\
			0.653846153846154	0.06875573031514\\
			0.661538461538461	0.0695661523142327\\
			0.669230769230769	0.0703765814012022\\
			0.676923076923077	0.0711870173726288\\
			0.684615384615384	0.0719974600310931\\
			0.692307692307692	0.0728079091849426\\
			0.7	0.0736183646480707\\
			0.707692307692308	0.0744288262397053\\
			0.715384615384615	0.0752392937842088\\
			0.723076923076923	0.0760497671108865\\
			0.730769230769231	0.0768602460538037\\
			0.738461538461538	0.0776707304516132\\
			0.746153846153846	0.078481220147388\\
			0.753846153846154	0.0792917149884638\\
			0.761538461538461	0.0801022148262877\\
			0.769230769230769	0.0809127195162732\\
			0.776923076923077	0.0817232289176628\\
			0.784615384615384	0.0825337428933951\\
			0.792307692307692	0.0833442613099791\\
			0.8	0.084154784037373\\
			0.807692307692307	0.0849653109488679\\
			0.815384615384615	0.085775841920978\\
			0.823076923076923	0.086586376833333\\
			0.83076923076923	0.0873969155685768\\
			0.838461538461538	0.08820745801227\\
			0.846153846153846	0.0890180040527954\\
			0.853846153846154	0.0898285535812687\\
			0.861538461538461	0.0906391064914518\\
			0.869230769230769	0.0914496626796693\\
			0.876923076923077	0.0922602220447299\\
			0.884615384615384	0.0930707844878487\\
			0.892307692307692	0.0938813499125741\\
			0.9	0.0946919182247165\\
			0.907692307692307	0.0955024893322808\\
			0.915384615384615	0.0963130631454003\\
			0.923076923076923	0.0971236395762734\\
			0.930769230769231	0.0979342185391033\\
			0.938461538461538	0.098744799950039\\
			0.946153846153846	0.0995553837271192\\
			0.953846153846154	0.100365969790218\\
			0.961538461538461	0.101176558060991\\
			0.969230769230769	0.101987148462828\\
			0.976923076923077	0.102797740920799\\
			0.984615384615384	0.103608335361615\\
			0.992307692307692	0.104418931713572\\
			1	0.105229529906519\\
		};
		\addplot [color=black,dotted,line width=0.9pt,mark=*,mark size=1.2 pt,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.865255979432265	2.71828182845601\\
			-1.26967757622123	1.96745076206674\\
			-0.14075255622836	0.416094164146033\\
			-0.116529815927117	0.404764319164999\\
			-0.12952620939555	0.393525168151148\\
		};
		\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[%
			unit vector ratio*=1 1 1,
			width=0.9\textwidth,
			height=0.9\textwidth,
			at={(0\textwidth,0\textwidth)},
			scale only axis,
			axis y line={middle,color=gray!120},
			axis x line={middle, color=gray!120},
			xmin=-0.7, xmax=3,
			ymin=-0.7, ymax=1.2,
			xtick={0,1, 2.718281828459046}, xticklabels={,\tiny{1}, \tiny{$e$}}, 
			extra x ticks ={-0.5,0.5}, extra x tick labels={\tiny{-0.5}, \tiny{0.5}},
			ytick={1,0.6,-0.6,-1}, yticklabels={\tiny{1},\tiny{0.6},\tiny{-0.6},\tiny{-1}},
			axis background/.style={fill=white},
			ylabel style = {yshift=0.2cm, font=\small,color=black}, ylabel={$\Im(\mu)$},
			xlabel style = { font=\small,color=black},				xlabel={$\Re(\mu)$}, 
			title style={font=\bfseries, yshift=0cm,color=black},title={Unstable spectrum $K=\nicefrac{e}{\pi}$},
			]
			\addplot [color=black!50!white,only marks,mark=o,mark size=2 pt,mark options={solid},forget plot]
			table[row sep=crcr]{%
				2.71828017463316	0\\
				-0.067537519220714	0.583474313413996\\
				-0.067537519220714	-0.583474313413996\\
				-0.0286282802972822	0.244461082927235\\
				-0.0286282802972822	-0.244461082927235\\
				-0.00653867176495829	0.153964531888093\\
				-0.00653867176495829	-0.153964531888093\\
				-0.115625037456935	0\\
				-0.0944618514809861	0.0432280059988197\\
				-0.0944618514809861	-0.0432280059988197\\
				0.00382463042755822	0.0962862568036064\\
				0.00382463042755822	-0.0962862568036064\\
				0.0888433555533333	0.0122542370807328\\
				0.0888433555533333	-0.0122542370807328\\
				-0.0551813620134083	0.0531139071615915\\
				-0.0551813620134083	-0.0531139071615915\\
				0.06795110464748	0.0289066703385695\\
				0.06795110464748	-0.0289066703385695\\
				0.0195886381276407	0.0648882287579169\\
				0.0195886381276407	-0.0648882287579169\\
				-0.0197975080007874	0.0587458549172681\\
				-0.0197975080007874	-0.0587458549172681\\
				-0.0557683000658479	0\\
				-0.0293949559609152	0.0422334593118185\\
				-0.0293949559609152	-0.0422334593118185\\
				0.00240043847518902	0.0471696990178305\\
				0.00240043847518902	-0.0471696990178305\\
				-0.0410678085821524	0\\
				0.029722506734588	0\\
				-1.36798079910052e-07	2.36964786485279e-07\\
				-1.36798079910052e-07	-2.36964786485279e-07\\
			};
			
			\addplot [color=black,only marks,mark=*,mark size=1.2 pt,mark options={solid},forget plot]
			table[row sep=crcr]{%
				-3.90574946797461e-05	0.0044255806856581\\
				-3.97933938040072e-05	0.00447131844365272\\
				-4.05508727018396e-05	0.00451801143405164\\
				-4.13307960633892e-05	0.00456568989699841\\
				-4.21340727353885e-05	0.00461438536265755\\
				-4.29616584727682e-05	0.00466413072074414\\
				-4.38145588933901e-05	0.00471496029459939\\
				-4.46938326532831e-05	0.00476690992016271\\
				-4.56005948614653e-05	0.00482001703022212\\
				-4.65360207553137e-05	0.00487432074435933\\
				-4.75013496595416e-05	0.00492986196504342\\
				-4.84978892541663e-05	0.00498668348036939\\
				-4.95270201794468e-05	0.00504483007398381\\
				-5.05902010086608e-05	0.00510434864279091\\
				-5.16889736228198e-05	0.00516528832308955\\
				-5.2824969025027e-05	0.00522770062585374\\
				-5.39999136362266e-05	0.00529163958193977\\
				-5.52156361186151e-05	0.00535716189807999\\
				-5.64740747780684e-05	0.00542432712460994\\
				-5.77772856026485e-05	0.00549319783597141\\
				-5.91274510006771e-05	0.0055638398251415\\
				-6.05268893091066e-05	0.00563632231325729\\
				-6.19780651510926e-05	0.00571071817584016\\
				-6.3483600730911e-05	0.00578710418717352\\
				-6.50462881648249e-05	0.00586556128455684\\
				-6.66691029583678e-05	0.00594617485434756\\
				-6.83552187539842e-05	0.00602903504191622\\
				-7.0108023488299e-05	0.00611423708787984\\
				-7.19311371157573e-05	0.00620188169325007\\
				-7.38284310753264e-05	0.00629207541643931\\
				-7.58040496997671e-05	0.00638493110541522\\
				-7.78624337931302e-05	0.00648056836868848\\
				-8.00083466321556e-05	0.00657911408926679\\
				-8.22469026817896e-05	0.00668070298621849\\
				-8.45835993548532e-05	0.00678547822907178\\
				-8.70243521918906e-05	0.00689359211094154\\
				-8.95755338904779e-05	0.0070052067870386\\
				-9.22440176750597e-05	0.00712049508609273\\
				-9.50372255702413e-05	0.00723964140322823\\
				-9.79631822242285e-05	0.00736284268399351\\
				-0.000101030575026999	0.00749030951058936\\
				-0.000104248821382473	0.00762226730289702\\
				-0.000107628144128649	0.00775895764871448\\
				-0.000111179656258347	0.00790063977971417\\
				-0.000114915456280559	0.00804759221209169\\
				-0.000118848735784377	0.00820011457375093\\
				-0.000122993901031157	0.00835852964324666\\
				-0.000127366710714806	0.0085231856296794\\
				-0.000131984432405793	0.00869445872742988\\
				-0.000136866020645111	0.00887275598517901\\
				-0.000142032320196915	0.00905851853526426\\
				-0.000147506298623812	0.00925222523730054\\
				-0.000153313313143417	0.00945439679941832\\
				-0.000159481417691982	0.00966560045179182\\
				-0.000166041717303085	0.00988645526077721\\
				-0.00017302877836032	0.0101176381884995\\
				-0.000180481105071681	0.0103598910228045\\
				-0.000188441694728607	0.0106140283270018\\
				-0.000196958687069515	0.0108809465888796\\
				-0.000206086126515558	0.0111616347855059\\
				-0.000215884860381531	0.0114571866261839\\
				-0.000226423601645623	0.0117688147930095\\
				-0.000237780191831127	0.0120978675699167\\
				-0.000250043108469764	0.0124458483410248\\
				-0.000263313273097172	0.0128144385529955\\
				-0.000277706230614115	0.0132055248812783\\
				-0.000293354790278084	0.013621231526414\\
				-0.000310412244150884	0.0140639588073446\\
				-0.000329056312721268	0.014536429532242\\
				-0.000349494012745729	0.0150417450390143\\
				-0.000371967703506511	0.0155834533427014\\
				-0.000396762650996765	0.016165632555259\\
				-0.000424216564197042	0.0167929937258551\\
				-0.000454731717125858	0.0174710085894503\\
				-0.000488790494891228	0.0182060695582994\\
				-0.000526975522034661	0.0190056918678677\\
				-0.000569995993881128	0.0198787714308486\\
				-0.000618722509522412	0.0208359171734647\\
				-0.000674233714723295	0.0218898842255005\\
				-0.000737879592869728	0.023056145576044\\
				-0.000811368603967355	0.0243536567414782\\
				-0.000896889593976713	0.0258058940173589\\
				-0.000997285397373711	0.0274422877683154\\
				-0.00111630497483829	0.0293002380145998\\
				-0.00125897778813105	0.0314280084114198\\
				-0.00143218368288929	0.0338889803151888\\
				-0.00164554526839268	0.0367680762774756\\
				-0.001912871371644	0.040181764079\\
				-0.00225458132352787	0.0442942093922199\\
				-0.00270196015375677	0.049344491884845\\
				-0.00330503002310225	0.0556948719435175\\
				-0.00414806692903803	0.0639219358387429\\
				-0.00538269095031263	0.0750028527818029\\
				-0.00730584222911123	0.0907371841731042\\
				-0.0105692041438534	0.11484588527355\\
				-0.01685047331501	0.156487555537788\\
				-0.0315620474728148	0.246069507196633\\
				-0.0675340822051776	0.583479503552045\\
				2.71828182845905	0\\
				-0.0675340822051776	-0.583479503552045\\
				-0.0315620474728148	-0.246069507196633\\
				-0.01685047331501	-0.156487555537788\\
				-0.0105692041438534	-0.11484588527355\\
				-0.00730584222911123	-0.0907371841731042\\
				-0.00538269095031263	-0.0750028527818029\\
				-0.00414806692903803	-0.0639219358387429\\
				-0.00330503002310225	-0.0556948719435175\\
				-0.00270196015375677	-0.049344491884845\\
				-0.00225458132352787	-0.0442942093922199\\
				-0.001912871371644	-0.040181764079\\
				-0.00164554526839268	-0.0367680762774756\\
				-0.00143218368288929	-0.0338889803151888\\
				-0.00125897778813105	-0.0314280084114198\\
				-0.00111630497483829	-0.0293002380145998\\
				-0.000997285397373711	-0.0274422877683154\\
				-0.000896889593976713	-0.0258058940173589\\
				-0.000811368603967355	-0.0243536567414782\\
				-0.000737879592869728	-0.023056145576044\\
				-0.000674233714723295	-0.0218898842255005\\
				-0.000618722509522412	-0.0208359171734647\\
				-0.000569995993881128	-0.0198787714308486\\
				-0.000526975522034661	-0.0190056918678677\\
				-0.000488790494891228	-0.0182060695582994\\
				-0.000454731717125858	-0.0174710085894503\\
				-0.000424216564197042	-0.0167929937258551\\
				-0.000396762650996765	-0.016165632555259\\
				-0.000371967703506511	-0.0155834533427014\\
				-0.000349494012745729	-0.0150417450390143\\
				-0.000329056312721268	-0.014536429532242\\
				-0.000310412244150884	-0.0140639588073446\\
				-0.000293354790278084	-0.013621231526414\\
				-0.000277706230614115	-0.0132055248812783\\
				-0.000263313273097172	-0.0128144385529955\\
				-0.000250043108469764	-0.0124458483410248\\
				-0.000237780191831127	-0.0120978675699167\\
				-0.000226423601645623	-0.0117688147930095\\
				-0.000215884860381531	-0.0114571866261839\\
				-0.000206086126515558	-0.0111616347855059\\
				-0.000196958687069515	-0.0108809465888796\\
				-0.000188441694728607	-0.0106140283270018\\
				-0.000180481105071681	-0.0103598910228045\\
				-0.00017302877836032	-0.0101176381884995\\
				-0.000166041717303085	-0.00988645526077721\\
				-0.000159481417691982	-0.00966560045179182\\
				-0.000153313313143417	-0.00945439679941832\\
				-0.000147506298623812	-0.00925222523730054\\
				-0.000142032320196915	-0.00905851853526426\\
				-0.000136866020645111	-0.00887275598517901\\
				-0.000131984432405793	-0.00869445872742988\\
				-0.000127366710714806	-0.0085231856296794\\
				-0.000122993901031157	-0.00835852964324666\\
				-0.000118848735784377	-0.00820011457375093\\
				-0.000114915456280559	-0.00804759221209169\\
				-0.000111179656258347	-0.00790063977971417\\
				-0.000107628144128649	-0.00775895764871448\\
				-0.000104248821382473	-0.00762226730289702\\
				-0.000101030575026999	-0.00749030951058936\\
				-9.79631822242285e-05	-0.00736284268399351\\
				-9.50372255702413e-05	-0.00723964140322823\\
				-9.22440176750597e-05	-0.00712049508609273\\
				-8.95755338904779e-05	-0.0070052067870386\\
				-8.70243521918906e-05	-0.00689359211094154\\
				-8.45835993548532e-05	-0.00678547822907178\\
				-8.22469026817896e-05	-0.00668070298621849\\
				-8.00083466321556e-05	-0.00657911408926679\\
				-7.78624337931302e-05	-0.00648056836868848\\
				-7.58040496997671e-05	-0.00638493110541522\\
				-7.38284310753264e-05	-0.00629207541643931\\
				-7.19311371157573e-05	-0.00620188169325007\\
				-7.0108023488299e-05	-0.00611423708787984\\
				-6.83552187539842e-05	-0.00602903504191622\\
				-6.66691029583678e-05	-0.00594617485434756\\
				-6.50462881648249e-05	-0.00586556128455684\\
				-6.3483600730911e-05	-0.00578710418717352\\
				-6.19780651510926e-05	-0.00571071817584016\\
				-6.05268893091066e-05	-0.00563632231325729\\
				-5.91274510006771e-05	-0.0055638398251415\\
				-5.77772856026485e-05	-0.00549319783597141\\
				-5.64740747780684e-05	-0.00542432712460994\\
				-5.52156361186151e-05	-0.00535716189807999\\
				-5.39999136362266e-05	-0.00529163958193977\\
				-5.2824969025027e-05	-0.00522770062585374\\
				-5.16889736228198e-05	-0.00516528832308955\\
				-5.05902010086608e-05	-0.00510434864279091\\
				-4.95270201794468e-05	-0.00504483007398381\\
				-4.84978892541663e-05	-0.00498668348036939\\
				-4.75013496595416e-05	-0.00492986196504342\\
				-4.65360207553137e-05	-0.00487432074435933\\
				-4.56005948614653e-05	-0.00482001703022212\\
				-4.46938326532831e-05	-0.00476690992016271\\
				-4.38145588933901e-05	-0.00471496029459939\\
				-4.29616584727682e-05	-0.00466413072074414\\
				-4.21340727353885e-05	-0.00461438536265755\\
				-4.13307960633892e-05	-0.00456568989699841\\
				-4.05508727018396e-05	-0.00451801143405164\\
				-3.97933938040072e-05	-0.00447131844365272\\
				-3.90574946797461e-05	-0.0044255806856581\\
				-3.83423522311524e-05	-0.00438076914463936\\
				-3.76471825610147e-05	-0.00433685596850487\\
				-3.69712387408403e-05	-0.00429381441077596\\
			};
			\draw[draw=ccgray, ultra thin] (axis cs:0,0) circle [radius=1];

			\coordinate (insetPosition) at (axis cs:2.2,0.2);
			\draw[thin, draw=mycolor1] (axis cs:-0.07,0) circle [radius=0.32];
			\draw[thin,draw=mycolor1] (axis cs:0.215,0.165) -- (axis cs:1.09,0.45);
			\end{axis}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%					SECOND IMAGE
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\begin{axis}[%
			unit vector ratio*=1 1 1,
			width=0.3\textwidth,
			height=0.3\textwidth,
			at={(insetPosition)}, anchor={south east},
			scale only axis,
			axis y line={middle,color=gray!120},
			axis x line={middle, color=gray!120},
			axis line style={-},
			xmin=-0.392, xmax=0.252,
			ymin=-0.32, ymax=0.318,
			xtick={-0.2, 0.15}, xticklabels={\tiny{$-0.2$}, \tiny{$0.15$}}, 
			ytick={-0.246069507196633,0.246069507196633}, yticklabels={\tiny{$-0.25$}, \tiny{$0.25$}},
			% FRAMING
			]
			\addplot [color=black!50!white,only marks,mark=o,mark size=2 pt,mark options={solid},forget plot]
			table[row sep=crcr]{%
				-0.0286282802972822	0.244461082927235\\
				-0.0286282802972822	-0.244461082927235\\
				-0.00653867176495829	0.153964531888093\\
				-0.00653867176495829	-0.153964531888093\\
				-0.115625037456935	0\\
				-0.0944618514809861	0.0432280059988197\\
				-0.0944618514809861	-0.0432280059988197\\
				0.00382463042755822	0.0962862568036064\\
				0.00382463042755822	-0.0962862568036064\\
				0.0888433555533333	0.0122542370807328\\
				0.0888433555533333	-0.0122542370807328\\
				-0.0551813620134083	0.0531139071615915\\
				-0.0551813620134083	-0.0531139071615915\\
				0.06795110464748	0.0289066703385695\\
				0.06795110464748	-0.0289066703385695\\
				0.0195886381276407	0.0648882287579169\\
				0.0195886381276407	-0.0648882287579169\\
				-0.0197975080007874	0.0587458549172681\\
				-0.0197975080007874	-0.0587458549172681\\
				-0.0557683000658479	0\\
				-0.0293949559609152	0.0422334593118185\\
				-0.0293949559609152	-0.0422334593118185\\
				0.00240043847518902	0.0471696990178305\\
				0.00240043847518902	-0.0471696990178305\\
				-0.0410678085821524	0\\
				0.029722506734588	0\\
				-1.36798079910052e-07	2.36964786485279e-07\\
				-1.36798079910052e-07	-2.36964786485279e-07\\
			};
			
			\addplot [color=black,only marks,mark=*,mark size=1.2 pt,mark options={solid},forget plot]
			table[row sep=crcr]{%
				-3.90574946797461e-05	0.0044255806856581\\
				-3.97933938040072e-05	0.00447131844365272\\
				-4.05508727018396e-05	0.00451801143405164\\
				-4.13307960633892e-05	0.00456568989699841\\
				-4.21340727353885e-05	0.00461438536265755\\
				-4.29616584727682e-05	0.00466413072074414\\
				-4.38145588933901e-05	0.00471496029459939\\
				-4.46938326532831e-05	0.00476690992016271\\
				-4.56005948614653e-05	0.00482001703022212\\
				-4.65360207553137e-05	0.00487432074435933\\
				-4.75013496595416e-05	0.00492986196504342\\
				-4.84978892541663e-05	0.00498668348036939\\
				-4.95270201794468e-05	0.00504483007398381\\
				-5.05902010086608e-05	0.00510434864279091\\
				-5.16889736228198e-05	0.00516528832308955\\
				-5.2824969025027e-05	0.00522770062585374\\
				-5.39999136362266e-05	0.00529163958193977\\
				-5.52156361186151e-05	0.00535716189807999\\
				-5.64740747780684e-05	0.00542432712460994\\
				-5.77772856026485e-05	0.00549319783597141\\
				-5.91274510006771e-05	0.0055638398251415\\
				-6.05268893091066e-05	0.00563632231325729\\
				-6.19780651510926e-05	0.00571071817584016\\
				-6.3483600730911e-05	0.00578710418717352\\
				-6.50462881648249e-05	0.00586556128455684\\
				-6.66691029583678e-05	0.00594617485434756\\
				-6.83552187539842e-05	0.00602903504191622\\
				-7.0108023488299e-05	0.00611423708787984\\
				-7.19311371157573e-05	0.00620188169325007\\
				-7.38284310753264e-05	0.00629207541643931\\
				-7.58040496997671e-05	0.00638493110541522\\
				-7.78624337931302e-05	0.00648056836868848\\
				-8.00083466321556e-05	0.00657911408926679\\
				-8.22469026817896e-05	0.00668070298621849\\
				-8.45835993548532e-05	0.00678547822907178\\
				-8.70243521918906e-05	0.00689359211094154\\
				-8.95755338904779e-05	0.0070052067870386\\
				-9.22440176750597e-05	0.00712049508609273\\
				-9.50372255702413e-05	0.00723964140322823\\
				-9.79631822242285e-05	0.00736284268399351\\
				-0.000101030575026999	0.00749030951058936\\
				-0.000104248821382473	0.00762226730289702\\
				-0.000107628144128649	0.00775895764871448\\
				-0.000111179656258347	0.00790063977971417\\
				-0.000114915456280559	0.00804759221209169\\
				-0.000118848735784377	0.00820011457375093\\
				-0.000122993901031157	0.00835852964324666\\
				-0.000127366710714806	0.0085231856296794\\
				-0.000131984432405793	0.00869445872742988\\
				-0.000136866020645111	0.00887275598517901\\
				-0.000142032320196915	0.00905851853526426\\
				-0.000147506298623812	0.00925222523730054\\
				-0.000153313313143417	0.00945439679941832\\
				-0.000159481417691982	0.00966560045179182\\
				-0.000166041717303085	0.00988645526077721\\
				-0.00017302877836032	0.0101176381884995\\
				-0.000180481105071681	0.0103598910228045\\
				-0.000188441694728607	0.0106140283270018\\
				-0.000196958687069515	0.0108809465888796\\
				-0.000206086126515558	0.0111616347855059\\
				-0.000215884860381531	0.0114571866261839\\
				-0.000226423601645623	0.0117688147930095\\
				-0.000237780191831127	0.0120978675699167\\
				-0.000250043108469764	0.0124458483410248\\
				-0.000263313273097172	0.0128144385529955\\
				-0.000277706230614115	0.0132055248812783\\
				-0.000293354790278084	0.013621231526414\\
				-0.000310412244150884	0.0140639588073446\\
				-0.000329056312721268	0.014536429532242\\
				-0.000349494012745729	0.0150417450390143\\
				-0.000371967703506511	0.0155834533427014\\
				-0.000396762650996765	0.016165632555259\\
				-0.000424216564197042	0.0167929937258551\\
				-0.000454731717125858	0.0174710085894503\\
				-0.000488790494891228	0.0182060695582994\\
				-0.000526975522034661	0.0190056918678677\\
				-0.000569995993881128	0.0198787714308486\\
				-0.000618722509522412	0.0208359171734647\\
				-0.000674233714723295	0.0218898842255005\\
				-0.000737879592869728	0.023056145576044\\
				-0.000811368603967355	0.0243536567414782\\
				-0.000896889593976713	0.0258058940173589\\
				-0.000997285397373711	0.0274422877683154\\
				-0.00111630497483829	0.0293002380145998\\
				-0.00125897778813105	0.0314280084114198\\
				-0.00143218368288929	0.0338889803151888\\
				-0.00164554526839268	0.0367680762774756\\
				-0.001912871371644	0.040181764079\\
				-0.00225458132352787	0.0442942093922199\\
				-0.00270196015375677	0.049344491884845\\
				-0.00330503002310225	0.0556948719435175\\
				-0.00414806692903803	0.0639219358387429\\
				-0.00538269095031263	0.0750028527818029\\
				-0.00730584222911123	0.0907371841731042\\
				-0.0105692041438534	0.11484588527355\\
				-0.01685047331501	0.156487555537788\\
				-0.0315620474728148	0.246069507196633\\
				-0.0315620474728148	-0.246069507196633\\
				-0.01685047331501	-0.156487555537788\\
				-0.0105692041438534	-0.11484588527355\\
				-0.00730584222911123	-0.0907371841731042\\
				-0.00538269095031263	-0.0750028527818029\\
				-0.00414806692903803	-0.0639219358387429\\
				-0.00330503002310225	-0.0556948719435175\\
				-0.00270196015375677	-0.049344491884845\\
				-0.00225458132352787	-0.0442942093922199\\
				-0.001912871371644	-0.040181764079\\
				-0.00164554526839268	-0.0367680762774756\\
				-0.00143218368288929	-0.0338889803151888\\
				-0.00125897778813105	-0.0314280084114198\\
				-0.00111630497483829	-0.0293002380145998\\
				-0.000997285397373711	-0.0274422877683154\\
				-0.000896889593976713	-0.0258058940173589\\
				-0.000811368603967355	-0.0243536567414782\\
				-0.000737879592869728	-0.023056145576044\\
				-0.000674233714723295	-0.0218898842255005\\
				-0.000618722509522412	-0.0208359171734647\\
				-0.000569995993881128	-0.0198787714308486\\
				-0.000526975522034661	-0.0190056918678677\\
				-0.000488790494891228	-0.0182060695582994\\
				-0.000454731717125858	-0.0174710085894503\\
				-0.000424216564197042	-0.0167929937258551\\
				-0.000396762650996765	-0.016165632555259\\
				-0.000371967703506511	-0.0155834533427014\\
				-0.000349494012745729	-0.0150417450390143\\
				-0.000329056312721268	-0.014536429532242\\
				-0.000310412244150884	-0.0140639588073446\\
				-0.000293354790278084	-0.013621231526414\\
				-0.000277706230614115	-0.0132055248812783\\
				-0.000263313273097172	-0.0128144385529955\\
				-0.000250043108469764	-0.0124458483410248\\
				-0.000237780191831127	-0.0120978675699167\\
				-0.000226423601645623	-0.0117688147930095\\
				-0.000215884860381531	-0.0114571866261839\\
				-0.000206086126515558	-0.0111616347855059\\
				-0.000196958687069515	-0.0108809465888796\\
				-0.000188441694728607	-0.0106140283270018\\
				-0.000180481105071681	-0.0103598910228045\\
				-0.00017302877836032	-0.0101176381884995\\
				-0.000166041717303085	-0.00988645526077721\\
				-0.000159481417691982	-0.00966560045179182\\
				-0.000153313313143417	-0.00945439679941832\\
				-0.000147506298623812	-0.00925222523730054\\
				-0.000142032320196915	-0.00905851853526426\\
				-0.000136866020645111	-0.00887275598517901\\
				-0.000131984432405793	-0.00869445872742988\\
				-0.000127366710714806	-0.0085231856296794\\
				-0.000122993901031157	-0.00835852964324666\\
				-0.000118848735784377	-0.00820011457375093\\
				-0.000114915456280559	-0.00804759221209169\\
				-0.000111179656258347	-0.00790063977971417\\
				-0.000107628144128649	-0.00775895764871448\\
				-0.000104248821382473	-0.00762226730289702\\
				-0.000101030575026999	-0.00749030951058936\\
				-9.79631822242285e-05	-0.00736284268399351\\
				-9.50372255702413e-05	-0.00723964140322823\\
				-9.22440176750597e-05	-0.00712049508609273\\
				-8.95755338904779e-05	-0.0070052067870386\\
				-8.70243521918906e-05	-0.00689359211094154\\
				-8.45835993548532e-05	-0.00678547822907178\\
				-8.22469026817896e-05	-0.00668070298621849\\
				-8.00083466321556e-05	-0.00657911408926679\\
				-7.78624337931302e-05	-0.00648056836868848\\
				-7.58040496997671e-05	-0.00638493110541522\\
				-7.38284310753264e-05	-0.00629207541643931\\
				-7.19311371157573e-05	-0.00620188169325007\\
				-7.0108023488299e-05	-0.00611423708787984\\
				-6.83552187539842e-05	-0.00602903504191622\\
				-6.66691029583678e-05	-0.00594617485434756\\
				-6.50462881648249e-05	-0.00586556128455684\\
				-6.3483600730911e-05	-0.00578710418717352\\
				-6.19780651510926e-05	-0.00571071817584016\\
				-6.05268893091066e-05	-0.00563632231325729\\
				-5.91274510006771e-05	-0.0055638398251415\\
				-5.77772856026485e-05	-0.00549319783597141\\
				-5.64740747780684e-05	-0.00542432712460994\\
				-5.52156361186151e-05	-0.00535716189807999\\
				-5.39999136362266e-05	-0.00529163958193977\\
				-5.2824969025027e-05	-0.00522770062585374\\
				-5.16889736228198e-05	-0.00516528832308955\\
				-5.05902010086608e-05	-0.00510434864279091\\
				-4.95270201794468e-05	-0.00504483007398381\\
				-4.84978892541663e-05	-0.00498668348036939\\
				-4.75013496595416e-05	-0.00492986196504342\\
				-4.65360207553137e-05	-0.00487432074435933\\
				-4.56005948614653e-05	-0.00482001703022212\\
				-4.46938326532831e-05	-0.00476690992016271\\
				-4.38145588933901e-05	-0.00471496029459939\\
				-4.29616584727682e-05	-0.00466413072074414\\
				-4.21340727353885e-05	-0.00461438536265755\\
				-4.13307960633892e-05	-0.00456568989699841\\
				-4.05508727018396e-05	-0.00451801143405164\\
				-3.97933938040072e-05	-0.00447131844365272\\
				-3.90574946797461e-05	-0.0044255806856581\\
				-3.83423522311524e-05	-0.00438076914463936\\
				-3.76471825610147e-05	-0.00433685596850487\\
				-3.69712387408403e-05	-0.00429381441077596\\
			};
			
			\draw[thin, draw=mycolor1] (axis cs:-0.07,0) circle [radius=0.32];
			\end{axis}
			
			\end{tikzpicture}\par}
	\end{subfigure}\ 
	\begin{subfigure}[h]{0.47\linewidth}
		{\centering
			\begin{tikzpicture}
			
			\begin{axis}[%
			unit vector ratio*=1 1 1,
			width=0.9\textwidth,
			height=0.9\textwidth,
			at={(0\textwidth,0\textwidth)},
			scale only axis,
			axis y line={middle,color=gray!120},
			axis x line={middle, color=gray!120},
			xmin=-1, xmax=1.1,
			ymin=-0.4, ymax=0.7,
			xtick={-1,-0.5, -0.3, 0.35491845495682,0.5,1}, xticklabels={\tiny{-1},\tiny{-0.5},\tiny{$\!\!-0.3$},\tiny{0.35}, \tiny{0.5},\tiny{1}}, 
			ytick={-0.5,-0.3,	-0.169936952720378,		0.169936952720378, 0.3,0.5}, yticklabels={\tiny{-0.5},\tiny{-0.3},\tiny{-0.17},\tiny{0.17},\tiny{0.3},\tiny{0.5},}, 
			set layers = axis on top,
			ylabel style = {yshift=0.2cm, font=\small,color=black}, ylabel={$\Im(\mu)$},
			xlabel style = { font=\small,color=black},				xlabel={$\Re(\mu)$}, 
			title style={font=\bfseries, yshift=-0.1cm,color=black},title={Stable spectrum $K=-0.1295$},
			axis background/.style={fill=white},
			]
			\addplot [color=black!50!white,only marks,mark=o,mark size=2 pt,mark options={solid},forget plot, opacity=0.9]
			table[row sep=crcr]{%
				0.355107926303101	0.169823068248627\\
				0.355107926303101	-0.169823068248627\\
				0.173414258952236	0.0429966493359452\\
				0.173414258952236	-0.0429966493359452\\
				-0.167453187763254	0.0603697081650782\\
				-0.167453187763254	-0.0603697081650782\\
				0.040410856735656	0.172735571425748\\
				0.040410856735656	-0.172735571425748\\
				-0.174708080156288	0\\
				0.127275961441446	0.114589829109845\\
				0.127275961441446	-0.114589829109845\\
				-0.0466887884735759	0.159118159615648\\
				-0.0466887884735759	-0.159118159615648\\
				-0.119949424525324	0.101830197191207\\
				-0.119949424525324	-0.101830197191207\\
				-0.048821213896533	0.097755289178836\\
				-0.048821213896533	-0.097755289178836\\
				0.0983919813150282	0.0310753767902017\\
				0.0983919813150282	-0.0310753767902017\\
				0.0476879543158634	0.0600632278377122\\
				0.0476879543158634	-0.0600632278377122\\
				0.0627035058733744	0\\
				-0.020348552499183	0.0555306351874059\\
				-0.020348552499183	-0.0555306351874059\\
				-0.0480260500469679	0\\
				0.011156958946641	0.04376826620803\\
				0.011156958946641	-0.04376826620803\\
				0.0146127701016351	0\\
				-0.00693784796322063	0\\
				-8.27482582564878e-10	1.85277701108915e-09\\
				-8.27482582564878e-10	-1.85277701108915e-09\\
			};
			\addplot [color=black,only marks,mark=*,mark size=1.2 pt,mark options={solid},forget plot]
			table[row sep=crcr]{%
				0.000121450028434569	-0.00290649620490944\\
				0.000132090784157041	-0.00304293213546482\\
				0.000144236103073337	-0.00319279724246399\\
				0.000158188371975908	-0.00335817539426367\\
				0.00017433078831966	-0.00354160483167529\\
				0.000193154942398668	-0.00374620906784012\\
				0.000215300112052566	-0.00397587577940828\\
				0.00024161034909446	-0.00423550553957934\\
				0.000273219247320397	-0.00453136439735519\\
				0.000311678954883525	-0.0048715946299367\\
				0.000359162093403762	-0.00526697307544339\\
				0.000418788072679132	-0.00573206923492883\\
				0.000495170358124348	-0.0062870724394913\\
				0.000595375058214549	-0.00696078654836948\\
				0.000730688995498596	-0.00779576507861661\\
				0.000920091268749656	-0.00885761001653402\\
				0.00119761810944629	-0.0102529805221748\\
				0.00162960643606809	-0.012167566247106\\
				0.00236069975449326	-0.01495561323213\\
				0.00376124701871941	-0.0193861412475427\\
				0.00705269153372012	-0.0274950083628435\\
				0.0187507734358016	-0.0469565197745802\\
				0.354925892794824	-0.16996961057611\\
				0.354925892794824	0.16996961057611\\
				0.0187507734358016	0.0469565197745802\\
				0.00705269153372012	0.0274950083628435\\
				0.00376124701871941	0.0193861412475427\\
				0.00236069975449326	0.01495561323213\\
				0.00162960643606809	0.012167566247106\\
				0.00119761810944629	0.0102529805221748\\
				0.000920091268749656	0.00885761001653402\\
				0.000730688995498596	0.00779576507861661\\
				0.000595375058214549	0.00696078654836948\\
				0.000495170358124348	0.0062870724394913\\
				0.000418788072679132	0.00573206923492883\\
				0.000359162093403762	0.00526697307544339\\
				0.000311678954883525	0.0048715946299367\\
				0.000273219247320397	0.00453136439735519\\
				0.00024161034909446	0.00423550553957934\\
				0.000215300112052566	0.00397587577940828\\
				0.000193154942398668	0.00374620906784012\\
				0.00017433078831966	0.00354160483167529\\
				0.000158188371975908	0.00335817539426367\\
				0.000144236103073337	0.00319279724246399\\
				0.000132090784157041	0.00304293213546482\\
				0.000121450028434569	0.00290649620490944\\
				0.000112072555397995	0.00278176267250799\\
				0.000103763888502529	0.00266728852849527\\
				9.63658226904905e-05	0.00256185855882615\\
				8.97485650177787e-05	0.00246444211480576\\
			};
			\draw[draw=ccgray, ultra thin] (axis cs:0,0) circle [radius=1];
			\end{axis}
			\end{tikzpicture}
\begin{array}{l}
\ddot{z}(t)+(\nu+\epsilon \cos 2 t)z(t)=-u(t-\tau),
\\
u(t)=k_i\int_{0}^tz(t)\dd t  +k_pz(t)+k_d\dot{z}(t), 
\end{array}
\begin{pmatrix}
0 & 1 &0\\
0 & 0 & 1\\
0 & -\nu-\epsilon \cos 2 t & 0
\end{pmatrix}x(t)-\begin{pmatrix}
0 & 0 &0\\
0 & 0 & 0\\
k_i & k_p & k_d
\end{pmatrix}

==> (inline-1) <==
\begin{tikzpicture}
			
			\begin{axis}[%
			width=0.8\textwidth,
			height=0.5\textwidth,
			at={(0\textwidth,0\textwidth)},
			axis x line*={bottom, color=gray!125}, 						% x axis 	
			axis y line=left,										% y axis 
			scale only axis,
			ytick style={color=gray!125},
			xtick style={color=gray!125},
			tick align=outside,
			xmin=0,
			xmax=1,
			xtick={  0, 0.25, 0.596780829807006, 0.75, 1}, xticklabels={\tiny{0},\tiny{0.25},\tiny{0.60}, \tiny{0.75}, \tiny{1}},
			ymin=0.4,
			ymax=0.95,
			ytick={0.4, 0.479885465692307, 0.7,	0.909454185177787}, yticklabels={\tiny{0.4},\tiny{0.48},\tiny{0.7}, \tiny{0.91}},
			axis background/.style={fill=white},
			ylabel style = {yshift=-0.8cm,  xshift=1cm, font=\small,color=black,rotate=270}, ylabel={$\lvert\mu\rvert$},
			xlabel style = { font=\small,color=black},				xlabel={Controller parameter $K$}, 
			]
			\addplot [color=black,solid,forget plot]
			table[row sep=crcr]{%
				0	0.909441930183025\\
				0.00200400801603206	0.907500740401498\\
				0.00400801603206413	0.90556366128482\\
				0.00601202404809619	0.903630685321141\\
				0.00801603206412826	0.901701805008933\\
				0.0100200400801603	0.899777012855528\\
				0.0120240480961924	0.897856301377758\\
				0.0140280561122244	0.895939663101538\\
				0.0160320641282565	0.89402709056237\\
				0.0180360721442886	0.892118576304125\\
				0.0200400801603206	0.890214112879565\\
				0.0220440881763527	0.888313692849865\\
				0.0240480961923848	0.886417308785285\\
				0.0260521042084168	0.884524953263744\\
				0.0280561122244489	0.882636618871488\\
				0.030060120240481	0.880752298202651\\
				0.032064128256513	0.87887198385965\\
				0.0340681362725451	0.876995668452089\\
				0.0360721442885772	0.875123344597219\\
				0.0380761523046092	0.873255004919419\\
				0.0400801603206413	0.871390642050972\\
				0.0420841683366733	0.869530248630481\\
				0.0440881763527054	0.867673817303652\\
				0.0460921843687375	0.865821340722667\\
				0.0480961923847695	0.863972811546937\\
				0.0501002004008016	0.862128222441498\\
				0.0521042084168337	0.860287566077881\\
				0.0541082164328657	0.858450835133445\\
				0.0561122244488978	0.856618022291973\\
				0.0581162324649299	0.854789120242324\\
				0.0601202404809619	0.85296412167915\\
				0.062124248496994	0.851143019302153\\
				0.064128256513026	0.849325805816919\\
				0.0661322645290581	0.847512473933288\\
				0.0681362725450902	0.845703016366207\\
				0.0701402805611222	0.843897425835064\\
				0.0721442885771543	0.842095695064195\\
				0.0741482965931864	0.840297816781782\\
				0.0761523046092184	0.8385037837202\\
				0.0781563126252505	0.836713588615544\\
				0.0801603206412826	0.834927224208233\\
				0.0821643286573146	0.833144683241619\\
				0.0841683366733467	0.831365958462679\\
				0.0861723446893788	0.829591042621288\\
				0.0881763527054108	0.827819928470919\\
				0.0901803607214429	0.82605260876724\\
				0.0921843687374749	0.82428907626874\\
				0.094188376753507	0.822529323736044\\
				0.0961923847695391	0.82077334393265\\
				0.0981963927855711	0.819021129623478\\
				0.100200400801603	0.817272673575424\\
				0.102204408817635	0.815527968556826\\
				0.104208416833667	0.813787007338076\\
				0.106212424849699	0.812049782690124\\
				0.108216432865731	0.810316287385243\\
				0.110220440881764	0.808586514196272\\
				0.112224448897796	0.806860455897216\\
				0.114228456913828	0.805138105261971\\
				0.11623246492986	0.803419455064825\\
				0.118236472945892	0.8017044980799\\
				0.120240480961924	0.7999932270816\\
				0.122244488977956	0.798285634843445\\
				0.124248496993988	0.79658171413843\\
				0.12625250501002	0.794881457738611\\
				0.128256513026052	0.793184858415489\\
				0.130260521042084	0.791491908938758\\
				0.132264529058116	0.789802602076828\\
				0.134268537074148	0.788116930596218\\
				0.13627254509018	0.786434887262093\\
				0.138276553106212	0.784756464836946\\
				0.140280561122244	0.783081656081015\\
				0.142284569138277	0.781410453751942\\
				0.144288577154309	0.779742850604986\\
				0.146292585170341	0.778078839391848\\
				0.148296593186373	0.776418412861247\\
				0.150300601202405	0.774761563758148\\
				0.152304609218437	0.773108284824464\\
				0.154308617234469	0.771458568797571\\
				0.156312625250501	0.769812408410847\\
				0.158316633266533	0.768169796393128\\
				0.160320641282565	0.766530725469265\\
				0.162324649298597	0.764895188358547\\
				0.164328657314629	0.763263177775469\\
				0.166332665330661	0.761634686429014\\
				0.168336673346693	0.760009707023117\\
				0.170340681362725	0.758388232255353\\
				0.172344689378758	0.756770254817527\\
				0.17434869739479	0.755155767394893\\
				0.176352705410822	0.753544762666839\\
				0.178356713426854	0.751937233305312\\
				0.180360721442886	0.750333171975602\\
				0.182364729458918	0.748732571335395\\
				0.18436873747495	0.747135424035615\\
				0.186372745490982	0.745541722718744\\
				0.188376753507014	0.743951460019571\\
				0.190380761523046	0.742364628564403\\
				0.192384769539078	0.740781220971628\\
				0.19438877755511	0.7392012298504\\
				0.196392785571142	0.73762464780099\\
				0.198396793587174	0.736051467414361\\
				0.200400801603206	0.734481681272354\\
				0.202404809619238	0.732915281946692\\
				0.204408817635271	0.731352261999199\\
				0.206412825651303	0.72979261398127\\
				0.208416833667335	0.728236330434307\\
				0.210420841683367	0.72668340388843\\
				0.212424849699399	0.725133826862876\\
				0.214428857715431	0.723587591865456\\
				0.216432865731463	0.722044691392887\\
				0.218436873747495	0.720505117929548\\
				0.220440881763527	0.718968863947983\\
				0.222444889779559	0.717435921908129\\
				0.224448897795591	0.715906284257904\\
				0.226452905811623	0.714379943431788\\
				0.228456913827655	0.712856891851264\\
				0.230460921843687	0.711337121924323\\
				0.232464929859719	0.709820626045719\\
				0.234468937875752	0.7083073965958\\
				0.236472945891784	0.706797425940728\\
				0.238476953907816	0.705290706432206\\
				0.240480961923848	0.703787230407587\\
				0.24248496993988	0.702286990188657\\
				0.244488977955912	0.700789978082151\\
				0.246492985971944	0.699296186378978\\
				0.248496993987976	0.697805607354787\\
				0.250501002004008	0.696318233268534\\
				0.25250501002004	0.694834056362975\\
				0.254509018036072	0.693353068864029\\
				0.256513026052104	0.691875262981146\\
				0.258517034068136	0.690400630906124\\
				0.260521042084168	0.688929164813337\\
				0.2625250501002	0.687460856859266\\
				0.264529058116232	0.685995699182854\\
				0.266533066132265	0.684533683904134\\
				0.268537074148297	0.683074803124842\\
				0.270541082164329	0.681619048927544\\
				0.272545090180361	0.680166413376146\\
				0.274549098196393	0.67871688851469\\
				0.276553106212425	0.677270466367604\\
				0.278557114228457	0.675827138939159\\
				0.280561122244489	0.674386898213879\\
				0.282565130260521	0.672949736155204\\
				0.284569138276553	0.671515644705919\\
				0.286573146292585	0.670084615787519\\
				0.288577154308617	0.668656641300658\\
				0.290581162324649	0.667231713123768\\
				0.292585170340681	0.665809823113494\\
				0.294589178356713	0.66439096310414\\
				0.296593186372746	0.662975124908022\\
				0.298597194388778	0.661562300314106\\
				0.30060120240481	0.660152481088562\\
				0.302605210420842	0.658745658974014\\
				0.304609218436874	0.657341825689972\\
				0.306613226452906	0.655940972931591\\
				0.308617234468938	0.654543092370083\\
				0.31062124248497	0.653148175652036\\
				0.312625250501002	0.651756214399814\\
				0.314629258517034	0.650367200210371\\
				0.316633266533066	0.648981124655571\\
				0.318637274549098	0.647597979281637\\
				0.32064128256513	0.646217755609466\\
				0.322645290581162	0.644840445133473\\
				0.324649298597194	0.643466039321953\\
				0.326653306613226	0.642094529616431\\
				0.328657314629259	0.640725907432085\\
				0.330661322645291	0.639360164156599\\
				0.332665330661323	0.637997291150402\\
				0.334669338677355	0.636637279746241\\
				0.336673346693387	0.635280121249407\\
				0.338677354709419	0.633925806936694\\
				0.340681362725451	0.632574328056652\\
				0.342685370741483	0.631225675829105\\
				0.344689378757515	0.629879841445469\\
				0.346693386773547	0.628536816067634\\
				0.348697394789579	0.627196590828321\\
				0.350701402805611	0.625859156830528\\
				0.352705410821643	0.624524505147925\\
				0.354709418837675	0.623192626823708\\
				0.356713426853707	0.621863512870936\\
				0.35871743486974	0.620537154272101\\
				0.360721442885772	0.619213541979387\\
				0.362725450901804	0.617892666913693\\
				0.364729458917836	0.616574519964881\\
				0.366733466933868	0.615259091991345\\
				0.3687374749499	0.613946373820444\\
				0.370741482965932	0.6126363562473\\
				0.372745490981964	0.611329030035285\\
				0.374749498997996	0.6100243859155\\
				0.376753507014028	0.608722414587176\\
				0.37875751503006	0.607423106716691\\
				0.380761523046092	0.60612645293782\\
				0.382765531062124	0.604832443851424\\
				0.384769539078156	0.603541070025871\\
				0.386773547094188	0.602252321995866\\
				0.38877755511022	0.600966190263\\
				0.390781563126253	0.599682665295379\\
				0.392785571142285	0.598401737527861\\
				0.394789579158317	0.597123397361281\\
				0.396793587174349	0.595847635162759\\
				0.398797595190381	0.594574441265353\\
				0.400801603206413	0.59330380596858\\
				0.402805611222445	0.592035719537365\\
				0.404809619238477	0.59077017220259\\
				0.406813627254509	0.589507154160701\\
				0.408817635270541	0.588246655574294\\
				0.410821643286573	0.586988666571006\\
				0.412825651302605	0.585733177244301\\
				0.414829659318637	0.584480177652965\\
				0.416833667334669	0.583229657821627\\
				0.418837675350701	0.581981607740085\\
				0.420841683366733	0.580736017363691\\
				0.422845691382766	0.579492876613112\\
				0.424849699398798	0.578252175374981\\
				0.42685370741483	0.577013903501062\\
				0.428857715430862	0.575778050808804\\
				0.430861723446894	0.574544607081176\\
				0.432865731462926	0.573313562067327\\
				0.434869739478958	0.572084905481827\\
				0.43687374749499	0.570858627005221\\
				0.438877755511022	0.56963471628409\\
				0.440881763527054	0.568413162931552\\
				0.442885771543086	0.567193956526673\\
				0.444889779559118	0.565977086615232\\
				0.44689378757515	0.56476254270956\\
				0.448897795591182	0.563550314289359\\
				0.450901803607214	0.562340390801045\\
				0.452905811623247	0.561132761658647\\
				0.454909819639279	0.559927416243739\\
				0.456913827655311	0.558724343906297\\
				0.458917835671343	0.557523533964214\\
				0.460921843687375	0.556324975704131\\
				0.462925851703407	0.55512865838161\\
				0.464929859719439	0.553934571222023\\
				0.466933867735471	0.552742703420121\\
				0.468937875751503	0.551553044141037\\
				0.470941883767535	0.550365582520586\\
				0.472945891783567	0.549180307666103\\
				0.474949899799599	0.547997208656281\\
				0.476953907815631	0.546816274542282\\
				0.478957915831663	0.545637494347967\\
				0.480961923847695	0.544460857071064\\
				0.482965931863727	0.543286351683115\\
				0.48496993987976	0.542113967130488\\
				0.486973947895792	0.540943692335015\\
				0.488977955911824	0.539775516195141\\
				0.490981963927856	0.538609427586035\\
				0.492985971943888	0.53744541536076\\
				0.49498997995992	0.536283468351037\\
				0.496993987975952	0.535123575368574\\
				0.498997995991984	0.533965725205257\\
				0.501002004008016	0.532809906634582\\
				0.503006012024048	0.53165610841251\\
				0.50501002004008	0.530504319278998\\
				0.507014028056112	0.529354527958284\\
				0.509018036072144	0.528206723160669\\
				0.511022044088176	0.527060893583323\\
				0.513026052104208	0.525917027912187\\
				0.51503006012024	0.524775114822366\\
				0.517034068136273	0.523635142980109\\
				0.519038076152305	0.522497101043859\\
				0.521042084168337	0.521360977666263\\
				0.523046092184369	0.520226761494908\\
				0.525050100200401	0.519094441174371\\
				0.527054108216433	0.517964005347678\\
				0.529058116232465	0.516835442658296\\
				0.531062124248497	0.51570874175135\\
				0.533066132264529	0.51458389127574\\
				0.535070140280561	0.513460879885846\\
				0.537074148296593	0.512339696243925\\
				0.539078156312625	0.511220329021384\\
				0.541082164328657	0.510102766901251\\
				0.543086172344689	0.508986998580173\\
				0.545090180360721	0.507873012771026\\
				0.547094188376754	0.506760798204474\\
				0.549098196392786	0.505650343631747\\
				0.551102204408818	0.504541637826911\\
				0.55310621242485	0.503434669589717\\
				0.555110220440882	0.502329427747539\\
				0.557114228456914	0.501225901158468\\
				0.559118236472946	0.500124078713731\\
				0.561122244488978	0.499023949341086\\
				0.56312625250501	0.497925502006871\\
				0.565130260521042	0.496828725719495\\
				0.567134268537074	0.495733609532312\\
				0.569138276553106	0.494640142547069\\
				0.571142284569138	0.49354831391656\\
				0.57314629258517	0.492458112848372\\
				0.575150300601202	0.491369528608012\\
				0.577154308617234	0.49028255052287\\
				0.579158316633267	0.489197167985098\\
				0.581162324649299	0.48811337045571\\
				0.583166332665331	0.487031147468175\\
				0.585170340681363	0.485950488632679\\
				0.587174348697395	0.484871383639379\\
				0.589178356713427	0.483793822262917\\
				0.591182364729459	0.482717794366245\\
				0.593186372745491	0.481643289905499\\
				0.595190380761523	0.480570298933366\\
				0.597194388777555	0.479856540699091\\
				0.599198396793587	0.480174130657535\\
				0.601202404809619	0.480494365424554\\
				0.603206412825651	0.48081726616809\\
				0.605210420841683	0.48114285403157\\
				0.607214428857715	0.481471150125228\\
				0.609218436873748	0.481802175516854\\
				0.61122244488978	0.482135951222689\\
				0.613226452905812	0.482472498197563\\
				0.615230460921844	0.482811837325026\\
				0.617234468937876	0.483153989406925\\
				0.619238476953908	0.483498975153023\\
				0.62124248496994	0.483846815169985\\
				0.623246492985972	0.484197529950228\\
				0.625250501002004	0.484551139860274\\
				0.627254509018036	0.484907665129139\\
				0.629258517034068	0.485267125836104\\
				0.6312625250501	0.485629541898241\\
				0.633266533066132	0.48599493305763\\
				0.635270541082164	0.486363318868425\\
				0.637274549098196	0.486734718683409\\
				0.639278557114228	0.487109151640362\\
				0.641282565130261	0.487486636647949\\
				0.643286573146293	0.487867192371698\\
				0.645290581162325	0.488250837219311\\
				0.647294589178357	0.48863758932585\\
				0.649298597194389	0.489027466538512\\
				0.651302605210421	0.489420486401493\\
				0.653306613226453	0.489816666140143\\
				0.655310621242485	0.49021602264518\\
				0.657314629258517	0.490618572456342\\
				0.659318637274549	0.491024331746309\\
				0.661322645290581	0.491433316303907\\
				0.663326653306613	0.491845541517373\\
				0.665330661322645	0.492261022357182\\
				0.667334669338677	0.492679773359121\\
				0.669338677354709	0.49310180860678\\
				0.671342685370741	0.493527141714092\\
				0.673346693386774	0.493955785807548\\
				0.675350701402806	0.494387753508656\\
				0.677354709418838	0.494823056915986\\
				0.67935871743487	0.495261707587251\\
				0.681362725450902	0.495703716521184\\
				0.683366733466934	0.496149094139798\\
				0.685370741482966	0.496597850270111\\
				0.687374749498998	0.497049994126316\\
				0.68937875751503	0.497505534291528\\
				0.691382765531062	0.49796447870022\\
				0.693386773547094	0.498426834620139\\
				0.695390781563126	0.498892608634791\\
				0.697394789579158	0.499361806625599\\
				0.69939879759519	0.49983443375488\\
				0.701402805611222	0.50031049444844\\
				0.703406813627255	0.500789992378756\\
				0.705410821643287	0.501272930448076\\
				0.707414829659319	0.501759310772379\\
				0.709418837675351	0.502249134665152\\
				0.711422845691383	0.502742402621776\\
				0.713426853707415	0.503239114304034\\
				0.715430861723447	0.503739268525648\\
				0.717434869739479	0.50424286323763\\
				0.719438877755511	0.504749895514487\\
				0.721442885771543	0.505260361540732\\
				0.723446893787575	0.505774256598365\\
				0.725450901803607	0.50629157505443\\
				0.727454909819639	0.50681231034966\\
				0.729458917835671	0.507336454987279\\
				0.731462925851703	0.507864000523158\\
				0.733466933867735	0.508394937556149\\
				0.735470941883767	0.508929255719415\\
				0.7374749498998	0.509466943672349\\
				0.739478957915832	0.510007989093696\\
				0.741482965931864	0.510552378675172\\
				0.743486973947896	0.51110009811609\\
				0.745490981963928	0.511651132118663\\
				0.74749498997996	0.512205464384744\\
				0.749498997995992	0.512763077612934\\
				0.751503006012024	0.513323953497062\\
				0.753507014028056	0.513888072725206\\
				0.755511022044088	0.514455414980327\\
				0.75751503006012	0.51502595894139\\
				0.759519038076152	0.515599682285755\\
				0.761523046092184	0.516176561692357\\
				0.763527054108216	0.516756572846472\\
				0.765531062124248	0.517339690444894\\
				0.767535070140281	0.517925888202688\\
				0.769539078156313	0.518515138860402\\
				0.771543086172345	0.5191074141932\\
				0.773547094188377	0.519702685020245\\
				0.775551102204409	0.520300921215622\\
				0.777555110220441	0.520902091719814\\
				0.779559118236473	0.521506164553022\\
				0.781563126252505	0.522113106828646\\
				0.783567134268537	0.522722884768373\\
				0.785571142284569	0.523335463717693\\
				0.787575150300601	0.523950808163153\\
				0.789579158316633	0.524568881749721\\
				0.791583166332665	0.525189647299545\\
				0.793587174348697	0.525813066830037\\
				0.795591182364729	0.526439101592386\\
				0.797595190380762	0.527067712051322\\
				0.799599198396794	0.527698857927213\\
				0.801603206412826	0.528332498257617\\
				0.803607214428858	0.528968591366876\\
				0.80561122244489	0.529607094912961\\
				0.807615230460922	0.530247965910705\\
				0.809619238476954	0.530891160756852\\
				0.811623246492986	0.531536635256562\\
				0.813627254509018	0.532184344649795\\
				0.81563126252505	0.532834243638572\\
				0.817635270541082	0.533486286414289\\
				0.819639278557114	0.534140426686122\\
				0.821643286573146	0.534796617709142\\
				0.823647294589178	0.535454812312959\\
				0.82565130260521	0.536114962930419\\
				0.827655310621243	0.536777021627151\\
				0.829659318637275	0.537440940130386\\
				0.831663326653307	0.538106669858649\\
				0.833667334669339	0.538774161950738\\
				0.835671342685371	0.539443367295692\\
				0.837675350701403	0.540114236561862\\
				0.839679358717435	0.54078672022644\\
				0.841683366733467	0.541460768604334\\
				0.843687374749499	0.542136331877747\\
				0.845691382765531	0.542813360124668\\
				0.847695390781563	0.543491803347642\\
				0.849699398797595	0.544171611501842\\
				0.851703406813627	0.544852734523506\\
				0.853707414829659	0.545535122357268\\
				0.855711422845691	0.546218724983555\\
				0.857715430861723	0.546903492445137\\
				0.859719438877755	0.547589374873906\\
				0.861723446893788	0.548276322516499\\
				0.86372745490982	0.548964285759718\\
				0.865731462925852	0.549653215155082\\
				0.867735470941884	0.550343061443502\\
				0.869739478957916	0.551033775578582\\
				0.871743486973948	0.551725308749803\\
				0.87374749498998	0.552417612404601\\
				0.875751503006012	0.553110638270528\\
				0.877755511022044	0.553804338375987\\
				0.879759519038076	0.554498665070758\\
				0.881763527054108	0.555193571045381\\
				0.88376753507014	0.555889009350514\\
				0.885771543086172	0.556584933414895\\
				0.887775551102204	0.55728129706305\\
				0.889779559118236	0.557978054531673\\
				0.891783567134269	0.558675160486226\\
				0.893787575150301	0.559372570035865\\
				0.895791583166333	0.560070238748307\\
				0.897795591182365	0.560768122663188\\
				0.899799599198397	0.561466178305725\\
				0.901803607214429	0.562164362698831\\
				0.903807615230461	0.562862633374797\\
				0.905811623246493	0.563560948386057\\
				0.907815631262525	0.564259266315743\\
				0.909819639278557	0.564957546286967\\
				0.911823647294589	0.56565574797183\\
				0.913827655310621	0.566353831599118\\
				0.915831663326653	0.567051757962416\\
				0.917835671342685	0.567749488426421\\
				0.919839679358717	0.568446984933409\\
				0.92184368737475	0.569144210008365\\
				0.923847695390782	0.569841126764313\\
				0.925851703406814	0.57053769890645\\
				0.927855711422846	0.571233890735786\\
				0.929859719438878	0.571929667152203\\
				0.93186372745491	0.572624993657332\\
				0.933867735470942	0.573319836356303\\
				0.935871743486974	0.574014161959421\\
				0.937875751503006	0.574707937782866\\
				0.939879759519038	0.575401131749644\\
				0.94188376753507	0.576093712389223\\
				0.943887775551102	0.576785648837393\\
				0.945891783567134	0.577476910835012\\
				0.947895791583166	0.578167468727151\\
				0.949899799599198	0.578857293461084\\
				0.95190380761523	0.579546356584422\\
				0.953907815631262	0.580234630242223\\
				0.955911823647295	0.580922087174755\\
				0.957915831663327	0.581608700713904\\
				0.959919839679359	0.582294444779942\\
				0.961923847695391	0.582979293877359\\
				0.963927855711423	0.583663223091303\\
				0.965931863727455	0.584346208082863\\
				0.967935871743487	0.585028225084624\\
				0.969939879759519	0.585709250895536\\
				0.971943887775551	0.586389262876213\\
				0.973947895791583	0.587068238943408\\
				0.975951903807615	0.587746157564578\\
				0.977955911823647	0.588422997751925\\
				0.979959919839679	0.589098739057009\\
				0.981963927855711	0.589773361564365\\
				0.983967935871743	0.590446845885419\\
				0.985971943887776	0.591119173152292\\
				0.987975951903808	0.591790325010997\\
				0.98997995991984	0.592460283615377\\
				0.991983967935872	0.593129031620129\\
				0.993987975951904	0.59379655217426\\
				0.995991983967936	0.594462828913926\\
				0.997995991983968	0.595127845955953\\
				1	0.595791587890645\\
			};
			\addplot [color=black,solid,forget plot]
			table[row sep=crcr]{%
				0	0.909441930183025\\
				0.00200400801603206	0.907500740401498\\
				0.00400801603206413	0.90556366128482\\
				0.00601202404809619	0.903630685321141\\
				0.00801603206412826	0.901701805008933\\
				0.0100200400801603	0.899777012855528\\
				0.0120240480961924	0.897856301377758\\
				0.0140280561122244	0.895939663101538\\
				0.0160320641282565	0.89402709056237\\
				0.0180360721442886	0.892118576304125\\
				0.0200400801603206	0.890214112879565\\
				0.0220440881763527	0.888313692849865\\
				0.0240480961923848	0.886417308785285\\
				0.0260521042084168	0.884524953263744\\
				0.0280561122244489	0.882636618871488\\
				0.030060120240481	0.880752298202651\\
				0.032064128256513	0.87887198385965\\
				0.0340681362725451	0.876995668452089\\
				0.0360721442885772	0.875123344597219\\
				0.0380761523046092	0.873255004919419\\
				0.0400801603206413	0.871390642050972\\
				0.0420841683366733	0.869530248630481\\
				0.0440881763527054	0.867673817303652\\
				0.0460921843687375	0.865821340722667\\
				0.0480961923847695	0.863972811546937\\
				0.0501002004008016	0.862128222441498\\
				0.0521042084168337	0.860287566077881\\
				0.0541082164328657	0.858450835133445\\
				0.0561122244488978	0.856618022291973\\
				0.0581162324649299	0.854789120242324\\
				0.0601202404809619	0.85296412167915\\
				0.062124248496994	0.851143019302153\\
				0.064128256513026	0.849325805816919\\
				0.0661322645290581	0.847512473933288\\
				0.0681362725450902	0.845703016366207\\
				0.0701402805611222	0.843897425835064\\
				0.0721442885771543	0.842095695064195\\
				0.0741482965931864	0.840297816781782\\
				0.0761523046092184	0.8385037837202\\
				0.0781563126252505	0.836713588615544\\
				0.0801603206412826	0.834927224208233\\
				0.0821643286573146	0.833144683241619\\
				0.0841683366733467	0.831365958462679\\
				0.0861723446893788	0.829591042621288\\
				0.0881763527054108	0.827819928470919\\
				0.0901803607214429	0.82605260876724\\
				0.0921843687374749	0.82428907626874\\
				0.094188376753507	0.822529323736044\\
				0.0961923847695391	0.82077334393265\\
				0.0981963927855711	0.819021129623478\\
				0.100200400801603	0.817272673575424\\
				0.102204408817635	0.815527968556826\\
				0.104208416833667	0.813787007338076\\
				0.106212424849699	0.812049782690124\\
				0.108216432865731	0.810316287385243\\
				0.110220440881764	0.808586514196272\\
				0.112224448897796	0.806860455897216\\
				0.114228456913828	0.805138105261971\\
				0.11623246492986	0.803419455064825\\
				0.118236472945892	0.8017044980799\\
				0.120240480961924	0.7999932270816\\
				0.122244488977956	0.798285634843445\\
				0.124248496993988	0.79658171413843\\
				0.12625250501002	0.794881457738611\\
				0.128256513026052	0.793184858415489\\
				0.130260521042084	0.791491908938758\\
				0.132264529058116	0.789802602076828\\
				0.134268537074148	0.788116930596218\\
				0.13627254509018	0.786434887262093\\
				0.138276553106212	0.784756464836946\\
				0.140280561122244	0.783081656081015\\
				0.142284569138277	0.781410453751942\\
				0.144288577154309	0.779742850604986\\
				0.146292585170341	0.778078839391848\\
				0.148296593186373	0.776418412861247\\
				0.150300601202405	0.774761563758148\\
				0.152304609218437	0.773108284824464\\
				0.154308617234469	0.771458568797571\\
				0.156312625250501	0.769812408410847\\
				0.158316633266533	0.768169796393128\\
				0.160320641282565	0.766530725469265\\
				0.162324649298597	0.764895188358547\\
				0.164328657314629	0.763263177775469\\
				0.166332665330661	0.761634686429014\\
				0.168336673346693	0.760009707023117\\
				0.170340681362725	0.758388232255353\\
				0.172344689378758	0.756770254817527\\
				0.17434869739479	0.755155767394893\\
				0.176352705410822	0.753544762666839\\
				0.178356713426854	0.751937233305312\\
				0.180360721442886	0.750333171975602\\
				0.182364729458918	0.748732571335395\\
				0.18436873747495	0.747135424035615\\
				0.186372745490982	0.745541722718744\\
				0.188376753507014	0.743951460019571\\
				0.190380761523046	0.742364628564403\\
				0.192384769539078	0.740781220971628\\
				0.19438877755511	0.7392012298504\\
				0.196392785571142	0.73762464780099\\
				0.198396793587174	0.736051467414361\\
				0.200400801603206	0.734481681272354\\
				0.202404809619238	0.732915281946692\\
				0.204408817635271	0.731352261999199\\
				0.206412825651303	0.72979261398127\\
				0.208416833667335	0.728236330434307\\
				0.210420841683367	0.72668340388843\\
				0.212424849699399	0.725133826862876\\
				0.214428857715431	0.723587591865456\\
				0.216432865731463	0.722044691392887\\
				0.218436873747495	0.720505117929548\\
				0.220440881763527	0.718968863947983\\
				0.222444889779559	0.717435921908129\\
				0.224448897795591	0.715906284257904\\
				0.226452905811623	0.714379943431788\\
				0.228456913827655	0.712856891851264\\
				0.230460921843687	0.711337121924323\\
				0.232464929859719	0.709820626045719\\
				0.234468937875752	0.7083073965958\\
				0.236472945891784	0.706797425940728\\
				0.238476953907816	0.705290706432206\\
				0.240480961923848	0.703787230407587\\
				0.24248496993988	0.702286990188657\\
				0.244488977955912	0.700789978082151\\
				0.246492985971944	0.699296186378978\\
				0.248496993987976	0.697805607354787\\
				0.250501002004008	0.696318233268534\\
				0.25250501002004	0.694834056362975\\
				0.254509018036072	0.693353068864029\\
				0.256513026052104	0.691875262981146\\
				0.258517034068136	0.690400630906124\\
				0.260521042084168	0.688929164813337\\
				0.2625250501002	0.687460856859266\\
				0.264529058116232	0.685995699182854\\
				0.266533066132265	0.684533683904134\\
				0.268537074148297	0.683074803124842\\
				0.270541082164329	0.681619048927544\\
				0.272545090180361	0.680166413376146\\
				0.274549098196393	0.67871688851469\\
				0.276553106212425	0.677270466367604\\
				0.278557114228457	0.675827138939159\\
				0.280561122244489	0.674386898213879\\
				0.282565130260521	0.672949736155204\\
				0.284569138276553	0.671515644705919\\
				0.286573146292585	0.670084615787519\\
				0.288577154308617	0.668656641300658\\
				0.290581162324649	0.667231713123768\\
				0.292585170340681	0.665809823113494\\
				0.294589178356713	0.66439096310414\\
				0.296593186372746	0.662975124908022\\
				0.298597194388778	0.661562300314106\\
				0.30060120240481	0.660152481088562\\
				0.302605210420842	0.658745658974014\\
				0.304609218436874	0.657341825689972\\
				0.306613226452906	0.655940972931591\\
				0.308617234468938	0.654543092370083\\
				0.31062124248497	0.653148175652036\\
				0.312625250501002	0.651756214399814\\
				0.314629258517034	0.650367200210371\\
				0.316633266533066	0.648981124655571\\
				0.318637274549098	0.647597979281637\\
				0.32064128256513	0.646217755609466\\
				0.322645290581162	0.644840445133473\\
				0.324649298597194	0.643466039321953\\
				0.326653306613226	0.642094529616431\\
				0.328657314629259	0.640725907432085\\
				0.330661322645291	0.639360164156599\\
				0.332665330661323	0.637997291150402\\
				0.334669338677355	0.636637279746241\\
				0.336673346693387	0.635280121249407\\
				0.338677354709419	0.633925806936694\\
				0.340681362725451	0.632574328056652\\
				0.342685370741483	0.631225675829105\\
				0.344689378757515	0.629879841445469\\
				0.346693386773547	0.628536816067634\\
				0.348697394789579	0.627196590828321\\
				0.350701402805611	0.625859156830528\\
				0.352705410821643	0.624524505147925\\
				0.354709418837675	0.623192626823708\\
				0.356713426853707	0.621863512870936\\
				0.35871743486974	0.620537154272101\\
				0.360721442885772	0.619213541979387\\
				0.362725450901804	0.617892666913693\\
				0.364729458917836	0.616574519964881\\
				0.366733466933868	0.615259091991345\\
				0.3687374749499	0.613946373820444\\
				0.370741482965932	0.6126363562473\\
				0.372745490981964	0.611329030035285\\
				0.374749498997996	0.6100243859155\\
				0.376753507014028	0.608722414587176\\
				0.37875751503006	0.607423106716691\\
				0.380761523046092	0.60612645293782\\
				0.382765531062124	0.604832443851424\\
				0.384769539078156	0.603541070025871\\
				0.386773547094188	0.602252321995866\\
				0.38877755511022	0.600966190263\\
				0.390781563126253	0.599682665295379\\
				0.392785571142285	0.598401737527861\\
				0.394789579158317	0.597123397361281\\
				0.396793587174349	0.595847635162759\\
				0.398797595190381	0.594574441265353\\
				0.400801603206413	0.59330380596858\\
				0.402805611222445	0.592035719537365\\
				0.404809619238477	0.59077017220259\\
				0.406813627254509	0.589507154160701\\
				0.408817635270541	0.588246655574294\\
				0.410821643286573	0.586988666571006\\
				0.412825651302605	0.585733177244301\\
				0.414829659318637	0.584480177652965\\
				0.416833667334669	0.583229657821627\\
				0.418837675350701	0.581981607740085\\
				0.420841683366733	0.580736017363691\\
				0.422845691382766	0.579492876613112\\
				0.424849699398798	0.578252175374981\\
				0.42685370741483	0.577013903501062\\
				0.428857715430862	0.575778050808804\\
				0.430861723446894	0.574544607081176\\
				0.432865731462926	0.573313562067327\\
				0.434869739478958	0.572084905481827\\
				0.43687374749499	0.570858627005221\\
				0.438877755511022	0.56963471628409\\
				0.440881763527054	0.568413162931552\\
				0.442885771543086	0.567193956526673\\
				0.444889779559118	0.565977086615232\\
				0.44689378757515	0.56476254270956\\
				0.448897795591182	0.563550314289359\\
				0.450901803607214	0.562340390801045\\
				0.452905811623247	0.561132761658647\\
				0.454909819639279	0.559927416243739\\
				0.456913827655311	0.558724343906297\\
				0.458917835671343	0.557523533964214\\
				0.460921843687375	0.556324975704131\\
				0.462925851703407	0.55512865838161\\
				0.464929859719439	0.553934571222023\\
				0.466933867735471	0.552742703420121\\
				0.468937875751503	0.551553044141037\\
				0.470941883767535	0.550365582520586\\
				0.472945891783567	0.549180307666103\\
				0.474949899799599	0.547997208656281\\
				0.476953907815631	0.546816274542282\\
				0.478957915831663	0.545637494347967\\
				0.480961923847695	0.544460857071064\\
				0.482965931863727	0.543286351683115\\
				0.48496993987976	0.542113967130488\\
				0.486973947895792	0.540943692335015\\
				0.488977955911824	0.539775516195141\\
				0.490981963927856	0.538609427586035\\
				0.492985971943888	0.53744541536076\\
				0.49498997995992	0.536283468351037\\
				0.496993987975952	0.535123575368574\\
				0.498997995991984	0.533965725205257\\
				0.501002004008016	0.532809906634582\\
				0.503006012024048	0.53165610841251\\
				0.50501002004008	0.530504319278998\\
				0.507014028056112	0.529354527958284\\
				0.509018036072144	0.528206723160669\\
				0.511022044088176	0.527060893583323\\
				0.513026052104208	0.525917027912187\\
				0.51503006012024	0.524775114822366\\
				0.517034068136273	0.523635142980109\\
				0.519038076152305	0.522497101043859\\
				0.521042084168337	0.521360977666263\\
				0.523046092184369	0.520226761494908\\
				0.525050100200401	0.519094441174371\\
				0.527054108216433	0.517964005347678\\
				0.529058116232465	0.516835442658296\\
				0.531062124248497	0.51570874175135\\
				0.533066132264529	0.51458389127574\\
				0.535070140280561	0.513460879885846\\
				0.537074148296593	0.512339696243925\\
				0.539078156312625	0.511220329021384\\
				0.541082164328657	0.510102766901251\\
				0.543086172344689	0.508986998580173\\
				0.545090180360721	0.507873012771026\\
				0.547094188376754	0.506760798204474\\
				0.549098196392786	0.505650343631747\\
				0.551102204408818	0.504541637826911\\
				0.55310621242485	0.503434669589717\\
				0.555110220440882	0.502329427747539\\
				0.557114228456914	0.501225901158468\\
				0.559118236472946	0.500124078713731\\
				0.561122244488978	0.499023949341086\\
				0.56312625250501	0.497925502006871\\
				0.565130260521042	0.496828725719495\\
				0.567134268537074	0.495733609532312\\
				0.569138276553106	0.494640142547069\\
				0.571142284569138	0.49354831391656\\
				0.57314629258517	0.492458112848372\\
				0.575150300601202	0.491369528608012\\
				0.577154308617234	0.49028255052287\\
				0.579158316633267	0.489197167985098\\
				0.581162324649299	0.48811337045571\\
				0.583166332665331	0.487031147468175\\
				0.585170340681363	0.485950488632679\\
				0.587174348697395	0.484871383639379\\
				0.589178356713427	0.483793822262917\\
				0.591182364729459	0.482717794366245\\
				0.593186372745491	0.481643289905499\\
				0.595190380761523	0.480570298933366\\
				0.597194388777555	0.479498811604182\\
				0.599198396793587	0.478428818178041\\
				0.601202404809619	0.477360309026047\\
				0.603206412825651	0.476293274634111\\
				0.605210420841683	0.475227705608337\\
				0.607214428857715	0.474163592679648\\
				0.609218436873748	0.473100926709239\\
				0.61122244488978	0.47203969869288\\
				0.613226452905812	0.470979899766655\\
				0.615230460921844	0.469921521211881\\
				0.617234468937876	0.468864554460955\\
				0.619238476953908	0.467808991102083\\
				0.62124248496994	0.466754822885229\\
				0.623246492985972	0.465702041727542\\
				0.625250501002004	0.464650639719392\\
				0.627254509018036	0.463600609129549\\
				0.629258517034068	0.462551942411315\\
				0.6312625250501	0.461504632208392\\
				0.633266533066132	0.460458671361101\\
				0.635270541082164	0.459414052911936\\
				0.637274549098196	0.458370770111953\\
				0.639278557114228	0.457328816426797\\
				0.641282565130261	0.456288185543335\\
				0.643286573146293	0.455248871375253\\
				0.645290581162325	0.45421086806975\\
				0.647294589178357	0.453174170013803\\
				0.649298597194389	0.452138771840872\\
				0.651302605210421	0.451104668436648\\
				0.653306613226453	0.450071854946006\\
				0.655310621242485	0.449040326779179\\
				0.657314629258517	0.448010079618704\\
				0.659318637274549	0.446981109425158\\
				0.661322645290581	0.44595341244412\\
				0.663326653306613	0.444926985212403\\
				0.665330661322645	0.443901824564906\\
				0.667334669338677	0.442877927640386\\
				0.669338677354709	0.441855291888225\\
				0.671342685370741	0.440833915074568\\
				0.673346693386774	0.43981379528906\\
				0.675350701402806	0.438794930950395\\
				0.677354709418838	0.437777320812847\\
				0.67935871743487	0.436760963972218\\
				0.681362725450902	0.435745859872157\\
				0.683366733466934	0.434732008309417\\
				0.685370741482966	0.433719409440096\\
				0.687374749498998	0.432708063784985\\
				0.68937875751503	0.431697972235601\\
				0.691382765531062	0.430689136058822\\
				0.693386773547094	0.429681556902649\\
				0.695390781563126	0.428675236800937\\
				0.697394789579158	0.427670178178784\\
				0.69939879759519	0.426666383856536\\
				0.701402805611222	0.425663857054745\\
				0.703406813627255	0.42466260139821\\
				0.705410821643287	0.423662620920568\\
				0.707414829659319	0.422663920067367\\
				0.709418837675351	0.421666503700143\\
				0.711422845691383	0.42067037709958\\
				0.713426853707415	0.419675545969065\\
				0.715430861723447	0.418682016436694\\
				0.717434869739479	0.417689795058375\\
				0.719438877755511	0.416698888819842\\
				0.721442885771543	0.415709305138901\\
				0.723446893787575	0.414721051866464\\
				0.725450901803607	0.413734137288354\\
				0.727454909819639	0.41274857012587\\
				0.729458917835671	0.411764359536991\\
				0.731462925851703	0.410781515115931\\
				0.733466933867735	0.409800046893461\\
				0.735470941883767	0.408819965336318\\
				0.7374749498998	0.407841281346715\\
				0.739478957915832	0.406864006260635\\
				0.741482965931864	0.405888151846527\\
				0.743486973947896	0.404913730303257\\
				0.745490981963928	0.403940754258083\\
				0.74749498997996	0.402969236763343\\
				0.749498997995992	0.401999191293718\\
				0.751503006012024	0.401030631742409\\
				0.753507014028056	0.400063572417692\\
				0.755511022044088	0.39909802803793\\
				0.75751503006012	0.398134013727168\\
				0.759519038076152	0.397171545009885\\
				0.761523046092184	0.396210637805766\\
				0.763527054108216	0.395251308423143\\
				0.765531062124248	0.394293573553138\\
				0.767535070140281	0.393337450262601\\
				0.769539078156313	0.392382955987518\\
				0.771543086172345	0.391430108524771\\
				0.773547094188377	0.390478926024739\\
				0.775551102204409	0.389529426982793\\
				0.777555110220441	0.388581630231147\\
				0.779559118236473	0.387635554929154\\
				0.781563126252505	0.386691220554513\\
				0.783567134268537	0.385748646893284\\
				0.785571142284569	0.384807854030362\\
				0.787575150300601	0.383868862338513\\
				0.789579158316633	0.382931692468194\\
				0.791583166332665	0.381996365336342\\
				0.793587174348697	0.381062902115622\\
				0.795591182364729	0.380131324222277\\
				0.797595190380762	0.379201653304781\\
				0.799599198396794	0.378273911231626\\
				0.801603206412826	0.377348120079443\\
				0.803607214428858	0.376424302119912\\
				0.80561122244489	0.375502479807466\\
				0.807615230460922	0.374582675766164\\
				0.809619238476954	0.373664912777011\\
				0.811623246492986	0.372749213764064\\
				0.813627254509018	0.371835601781408\\
				0.81563126252505	0.370924099999359\\
				0.817635270541082	0.37001473169115\\
				0.819639278557114	0.369107520218495\\
				0.821643286573146	0.368202489017974\\
				0.823647294589178	0.367549368555687\\
				0.82565130260521	0.367549372412689\\
				0.827655310621243	0.367549376358368\\
				0.829659318637275	0.367549380395818\\
				0.831663326653307	0.367549384528275\\
				0.833667334669339	0.367549388759134\\
				0.835671342685371	0.367549393091951\\
				0.837675350701403	0.367549397530454\\
				0.839679358717435	0.367549402078556\\
				0.841683366733467	0.367549406740369\\
				0.843687374749499	0.367549411520208\\
				0.845691382765531	0.367549416422611\\
				0.847695390781563	0.367549421452354\\
				0.849699398797595	0.36754942661446\\
				0.851703406813627	0.367549431914224\\
				0.853707414829659	0.367549437357223\\
				0.855711422845691	0.367549442949346\\
				0.857715430861723	0.367549448696798\\
				0.859719438877755	0.367549454606143\\
				0.861723446893788	0.367549460684318\\
				0.86372745490982	0.367549466938659\\
				0.865731462925852	0.367549473376936\\
				0.867735470941884	0.367549480007381\\
				0.869739478957916	0.367549486838724\\
				0.871743486973948	0.367549493880234\\
				0.87374749498998	0.367549501141755\\
				0.875751503006012	0.367549508633763\\
				0.877755511022044	0.367549516367399\\
				0.879759519038076	0.367549524354543\\
				0.881763527054108	0.367549532607862\\
				0.88376753507014	0.367549541140881\\
				0.885771543086172	0.367549549968053\\
				0.887775551102204	0.367549559104856\\
				0.889779559118236	0.367549568567858\\
				0.891783567134269	0.367549578374839\\
				0.893787575150301	0.367549588544894\\
				0.895791583166333	0.367549599098553\\
				0.897795591182365	0.367549610057925\\
				0.899799599198397	0.367549621446853\\
				0.901803607214429	0.367549633291079\\
				0.903807615230461	0.367549645618447\\
				0.905811623246493	0.367549658459117\\
				0.907815631262525	0.367549671845808\\
				0.909819639278557	0.367549685814082\\
				0.911823647294589	0.36754970040265\\
				0.913827655310621	0.367549715653742\\
				0.915831663326653	0.367549731613502\\
				0.917835671342685	0.367549748332457\\
				0.919839679358717	0.367549765866052\\
				0.92184368737475	0.367549784275258\\
				0.923847695390782	0.367549803627288\\
				0.925851703406814	0.367549823996401\\
				0.927855711422846	0.367549845464856\\
				0.929859719438878	0.367549868124019\\
				0.93186372745491	0.367549892075662\\
				0.933867735470942	0.367549917433474\\
				0.935871743486974	0.367549944324869\\
				0.937875751503006	0.367549972893106\\
				0.939879759519038	0.367550003299835\\
				0.94188376753507	0.367550035728146\\
				0.943887775551102	0.367550070386221\\
				0.945891783567134	0.367550107511804\\
				0.947895791583166	0.367550147377603\\
				0.949899799599198	0.367550190297971\\
				0.95190380761523	0.367550236637136\\
				0.953907815631262	0.367550286819489\\
				0.955911823647295	0.367550341342501\\
				0.957915831663327	0.367550400793112\\
				0.959919839679359	0.367550465868728\\
				0.961923847695391	0.367550537404396\\
				0.963927855711423	0.367550616408386\\
				0.965931863727455	0.367550704109367\\
				0.967935871743487	0.367550802019796\\
				0.969939879759519	0.367550912022415\\
				0.971943887775551	0.367551036490221\\
				0.973947895791583	0.367551178455966\\
				0.975951903807615	0.367551341856586\\
				0.977955911823647	0.367551531893911\\
				0.979959919839679	0.367551755580901\\
				0.981963927855711	0.367552022593585\\
				0.983967935871743	0.367552346645078\\
				0.985971943887776	0.367552747788712\\
				0.987975951903808	0.367553256453814\\
				0.98997995991984	0.367553920889496\\
				0.991983967935872	0.367554821723674\\
				0.993987975951904	0.367556102355464\\
				0.995991983967936	0.367558036696958\\
				0.997995991983968	0.367561186768679\\
				1	0.367566748052024\\
			};
			\addplot [color=black,solid,forget plot]
			table[row sep=crcr]{%
				0	0.441693410077972\\
				0.00200400801603206	0.441740393975974\\
				0.00400801603206413	0.441787592402713\\
				0.00601202404809619	0.441835006759844\\
				0.00801603206412826	0.441882638460848\\
				0.0100200400801603	0.44193048893122\\
				0.0120240480961924	0.44197855960853\\
				0.0140280561122244	0.442026851942568\\
				0.0160320641282565	0.442075367395476\\
				0.0180360721442886	0.442124107441852\\
				0.0200400801603206	0.442173073568915\\
				0.0220440881763527	0.442222267276595\\
				0.0240480961923848	0.442271690077696\\
				0.0260521042084168	0.442321343498002\\
				0.0280561122244489	0.442371229076439\\
				0.030060120240481	0.442421348365199\\
				0.032064128256513	0.442471702929859\\
				0.0340681362725451	0.442522294349543\\
				0.0360721442885772	0.442573124217064\\
				0.0380761523046092	0.44262419413907\\
				0.0400801603206413	0.442675505736145\\
				0.0420841683366733	0.442727060643014\\
				0.0440881763527054	0.442778860508664\\
				0.0460921843687375	0.442830906996487\\
				0.0480961923847695	0.442883201784435\\
				0.0501002004008016	0.442935746565176\\
				0.0521042084168337	0.442988543046271\\
				0.0541082164328657	0.443041592950282\\
				0.0561122244488978	0.443094898014979\\
				0.0581162324649299	0.443148459993463\\
				0.0601202404809619	0.443202280654364\\
				0.062124248496994	0.443256361781974\\
				0.064128256513026	0.443310705176413\\
				0.0661322645290581	0.443365312653847\\
				0.0681362725450902	0.443420186046598\\
				0.0701402805611222	0.443475327203346\\
				0.0721442885771543	0.443530737989287\\
				0.0741482965931864	0.443586420286346\\
				0.0761523046092184	0.443642375993311\\
				0.0781563126252505	0.443698607026048\\
				0.0801603206412826	0.443755115317661\\
				0.0821643286573146	0.443811902818689\\
				0.0841683366733467	0.443868971497294\\
				0.0861723446893788	0.44392632333946\\
				0.0881763527054108	0.443983960349147\\
				0.0901803607214429	0.44404188454854\\
				0.0921843687374749	0.444100097978215\\
				0.094188376753507	0.444158602697332\\
				0.0961923847695391	0.444217400783846\\
				0.0981963927855711	0.444276494334733\\
				0.100200400801603	0.444335885466166\\
				0.102204408817635	0.444395576313734\\
				0.104208416833667	0.444455569032651\\
				0.106212424849699	0.444515865797986\\
				0.108216432865731	0.444576468804866\\
				0.110220440881764	0.444637380268707\\
				0.112224448897796	0.444698602425406\\
				0.114228456913828	0.444760137531617\\
				0.11623246492986	0.444821987864939\\
				0.118236472945892	0.444884155724169\\
				0.120240480961924	0.444946643429505\\
				0.122244488977956	0.445009453322822\\
				0.124248496993988	0.445072587767889\\
				0.12625250501002	0.445136049150643\\
				0.128256513026052	0.445199839879357\\
				0.130260521042084	0.445263962384968\\
				0.132264529058116	0.445328419121311\\
				0.134268537074148	0.445393212565354\\
				0.13627254509018	0.445458345217452\\
				0.138276553106212	0.445523819601643\\
				0.140280561122244	0.445589638265867\\
				0.142284569138277	0.445655803782295\\
				0.144288577154309	0.445722318747518\\
				0.146292585170341	0.445789185782894\\
				0.148296593186373	0.445856407534804\\
				0.150300601202405	0.445923986674901\\
				0.152304609218437	0.445991925900431\\
				0.154308617234469	0.446060227934528\\
				0.156312625250501	0.44612889552647\\
				0.158316633266533	0.446197931452012\\
				0.160320641282565	0.44626733851362\\
				0.162324649298597	0.44633711954088\\
				0.164328657314629	0.446407277390718\\
				0.166332665330661	0.446477814947736\\
				0.168336673346693	0.446548735124529\\
				0.170340681362725	0.446620040861999\\
				0.172344689378758	0.446691735129692\\
				0.17434869739479	0.446763820926111\\
				0.176352705410822	0.446836301279033\\
				0.178356713426854	0.446909179245869\\
				0.180360721442886	0.446982457913978\\
				0.182364729458918	0.447056140401065\\
				0.18436873747495	0.447130229855425\\
				0.186372745490982	0.447204729456402\\
				0.188376753507014	0.447279642414682\\
				0.190380761523046	0.447354971972678\\
				0.192384769539078	0.447430721404861\\
				0.19438877755511	0.447506894018182\\
				0.196392785571142	0.447583493152405\\
				0.198396793587174	0.447660522180509\\
				0.200400801603206	0.44773798450904\\
				0.202404809619238	0.447815883578532\\
				0.204408817635271	0.447894222863885\\
				0.206412825651303	0.447973005874781\\
				0.208416833667335	0.448052236156026\\
				0.210420841683367	0.448131917288036\\
				0.212424849699399	0.448212052887208\\
				0.214428857715431	0.448292646606343\\
				0.216432865731463	0.448373702135058\\
				0.218436873747495	0.448455223200228\\
				0.220440881763527	0.44853721356643\\
				0.222444889779559	0.448619677036368\\
				0.224448897795591	0.448702617451277\\
				0.226452905811623	0.448786038691454\\
				0.228456913827655	0.448869944676668\\
				0.230460921843687	0.448954339366601\\
				0.232464929859719	0.449039226761338\\
				0.234468937875752	0.449124610901848\\
				0.236472945891784	0.449210495870452\\
				0.238476953907816	0.449296885791298\\
				0.240480961923848	0.449383784830839\\
				0.24248496993988	0.449471197198364\\
				0.244488977955912	0.449559127146491\\
				0.246492985971944	0.449647578971641\\
				0.248496993987976	0.449736557014577\\
				0.250501002004008	0.449826065660917\\
				0.25250501002004	0.449916109341683\\
				0.254509018036072	0.450006692533798\\
				0.256513026052104	0.450097819760624\\
				0.258517034068136	0.450189495592545\\
				0.260521042084168	0.450281724647484\\
				0.2625250501002	0.450374511591489\\
				0.264529058116232	0.450467861139234\\
				0.266533066132265	0.45056177805469\\
				0.268537074148297	0.450656267151618\\
				0.270541082164329	0.4507513332942\\
				0.272545090180361	0.450846981397589\\
				0.274549098196393	0.450943216428559\\
				0.276553106212425	0.451040043406086\\
				0.278557114228457	0.451137467401952\\
				0.280561122244489	0.451235493541349\\
				0.282565130260521	0.451334127003561\\
				0.284569138276553	0.451433373022553\\
				0.286573146292585	0.451533236887636\\
				0.288577154308617	0.451633723944062\\
				0.290581162324649	0.451734839593772\\
				0.292585170340681	0.451836589295975\\
				0.294589178356713	0.451938978567873\\
				0.296593186372746	0.452042012985288\\
				0.298597194388778	0.452145698183406\\
				0.30060120240481	0.452250039857429\\
				0.302605210420842	0.452355043763292\\
				0.304609218436874	0.452460715718346\\
				0.306613226452906	0.452567061602128\\
				0.308617234468938	0.45267408735702\\
				0.31062124248497	0.452781798989055\\
				0.312625250501002	0.452890202568547\\
				0.314629258517034	0.452999304230959\\
				0.316633266533066	0.453109110177587\\
				0.318637274549098	0.453219626676349\\
				0.32064128256513	0.45333086006251\\
				0.322645290581162	0.453442816739534\\
				0.324649298597194	0.453555503179817\\
				0.326653306613226	0.453668925925514\\
				0.328657314629259	0.453783091589284\\
				0.330661322645291	0.453898006855185\\
				0.332665330661323	0.454013678479423\\
				0.334669338677355	0.454130113291223\\
				0.336673346693387	0.454247318193601\\
				0.338677354709419	0.454365300164289\\
				0.340681362725451	0.45448406625653\\
				0.342685370741483	0.454603623599964\\
				0.344689378757515	0.454723979401439\\
				0.346693386773547	0.454845140945948\\
				0.348697394789579	0.454967115597496\\
				0.350701402805611	0.455089910799976\\
				0.352705410821643	0.455213534078023\\
				0.354709418837675	0.45533799303801\\
				0.356713426853707	0.455463295368897\\
				0.35871743486974	0.455589448843169\\
				0.360721442885772	0.455716461317729\\
				0.362725450901804	0.455844340734877\\
				0.364729458917836	0.455973095123233\\
				0.366733466933868	0.456102732598697\\
				0.3687374749499	0.456233261365326\\
				0.370741482965932	0.45636468971642\\
				0.372745490981964	0.456497026035402\\
				0.374749498997996	0.456630278796829\\
				0.376753507014028	0.456764456567307\\
				0.37875751503006	0.456899568006592\\
				0.380761523046092	0.457035621868478\\
				0.382765531062124	0.457172627001865\\
				0.384769539078156	0.457310592351682\\
				0.386773547094188	0.457449526959984\\
				0.38877755511022	0.45758943996691\\
				0.390781563126253	0.457730340611746\\
				0.392785571142285	0.45787223823385\\
				0.394789579158317	0.458015142273801\\
				0.396793587174349	0.458159062274366\\
				0.398797595190381	0.458304007881558\\
				0.400801603206413	0.458449988845586\\
				0.402805611222445	0.458597015022031\\
				0.404809619238477	0.458745096372822\\
				0.406813627254509	0.45889424296727\\
				0.408817635270541	0.459044464983092\\
				0.410821643286573	0.459195772707537\\
				0.412825651302605	0.459348176538369\\
				0.414829659318637	0.459501686984953\\
				0.416833667334669	0.459656314669241\\
				0.418837675350701	0.459812070326898\\
				0.420841683366733	0.459968964808305\\
				0.422845691382766	0.460127009079626\\
				0.424849699398798	0.460286214223773\\
				0.42685370741483	0.46044659144155\\
				0.428857715430862	0.460608152052639\\
				0.430861723446894	0.460770907496633\\
				0.432865731462926	0.460934869334001\\
				0.434869739478958	0.461100049247211\\
				0.43687374749499	0.46126645904168\\
				0.438877755511022	0.461434110646797\\
				0.440881763527054	0.461603016116839\\
				0.442885771543086	0.461773187632099\\
				0.444889779559118	0.461944637499742\\
				0.44689378757515	0.462117378154827\\
				0.448897795591182	0.462291422161183\\
				0.450901803607214	0.462466782212449\\
				0.452905811623247	0.462643471132928\\
				0.454909819639279	0.462821501878519\\
				0.456913827655311	0.463000887537534\\
				0.458917835671343	0.463181641331677\\
				0.460921843687375	0.463363776616833\\
				0.462925851703407	0.463547306883905\\
				0.464929859719439	0.46373224575956\\
				0.466933867735471	0.463918607007135\\
				0.468937875751503	0.464106404527301\\
				0.470941883767535	0.464295652358827\\
				0.472945891783567	0.464486364679207\\
				0.474949899799599	0.464678555805469\\
				0.476953907815631	0.464872240194674\\
				0.478957915831663	0.465067432444629\\
				0.480961923847695	0.465264147294328\\
				0.482965931863727	0.465462399624607\\
				0.48496993987976	0.465662204458575\\
				0.486973947895792	0.465863576962077\\
				0.488977955911824	0.466066532444021\\
				0.490981963927856	0.466271086356856\\
				0.492985971943888	0.46647725429681\\
				0.49498997995992	0.466685052004176\\
				0.496993987975952	0.466894495363426\\
				0.498997995991984	0.467105600403495\\
				0.501002004008016	0.467318383297788\\
				0.503006012024048	0.467532860364235\\
				0.50501002004008	0.467749048065166\\
				0.507014028056112	0.467966963007357\\
				0.509018036072144	0.468186621941744\\
				0.511022044088176	0.468408041763257\\
				0.513026052104208	0.468631239510342\\
				0.51503006012024	0.468856232364758\\
				0.517034068136273	0.469083037650979\\
				0.519038076152305	0.46931167283565\\
				0.521042084168337	0.469542155526858\\
				0.523046092184369	0.469774503473505\\
				0.525050100200401	0.470008734564378\\
				0.527054108216433	0.470244866827225\\
				0.529058116232465	0.470482918427639\\
				0.531062124248497	0.470722907667982\\
				0.533066132264529	0.47096485298608\\
				0.535070140280561	0.471208772953844\\
				0.537074148296593	0.471454686275668\\
				0.539078156312625	0.471702611786944\\
				0.541082164328657	0.471952568452207\\
				0.543086172344689	0.472204575363271\\
				0.545090180360721	0.472458651737099\\
				0.547094188376754	0.472714816913793\\
				0.549098196392786	0.472973090354157\\
				0.551102204408818	0.473233491637268\\
				0.55310621242485	0.473496040457754\\
				0.555110220440882	0.473760756623134\\
				0.557114228456914	0.474027660050786\\
				0.559118236472946	0.474296770764846\\
				0.561122244488978	0.474568108892792\\
				0.56312625250501	0.474841694662127\\
				0.565130260521042	0.475117548396612\\
				0.567134268537074	0.475395690512398\\
				0.569138276553106	0.475676141513914\\
				0.571142284569138	0.475958921989737\\
				0.57314629258517	0.47624405260799\\
				0.575150300601202	0.476531554111747\\
				0.577154308617234	0.476821447313982\\
				0.579158316633267	0.477113753092636\\
				0.581162324649299	0.477408492385129\\
				0.583166332665331	0.477705686182838\\
				0.585170340681363	0.478005355525126\\
				0.587174348697395	0.478307521493471\\
				0.589178356713427	0.478612205204997\\
				0.591182364729459	0.478919427805999\\
				0.593186372745491	0.479229210464903\\
				0.595190380761523	0.479541574365443\\
				0.597194388777555	0.479498811604182\\
				0.599198396793587	0.478428818178041\\
				0.601202404809619	0.477360309026047\\
				0.603206412825651	0.476293274634111\\
				0.605210420841683	0.475227705608337\\
				0.607214428857715	0.474163592679648\\
				0.609218436873748	0.473100926709239\\
				0.61122244488978	0.47203969869288\\
				0.613226452905812	0.470979899766655\\
				0.615230460921844	0.469921521211881\\
				0.617234468937876	0.468864554460955\\
				0.619238476953908	0.467808991102083\\
				0.62124248496994	0.466754822885229\\
				0.623246492985972	0.465702041727542\\
				0.625250501002004	0.464650639719392\\
				0.627254509018036	0.463600609129549\\
				0.629258517034068	0.462551942411315\\
				0.6312625250501	0.461504632208392\\
				0.633266533066132	0.460458671361101\\
				0.635270541082164	0.459414052911936\\
				0.637274549098196	0.458370770111953\\
				0.639278557114228	0.457328816426797\\
				0.641282565130261	0.456288185543335\\
				0.643286573146293	0.455248871375253\\
				0.645290581162325	0.45421086806975\\
				0.647294589178357	0.453174170013803\\
				0.649298597194389	0.452138771840872\\
				0.651302605210421	0.451104668436648\\
				0.653306613226453	0.450071854946006\\
				0.655310621242485	0.449040326779179\\
				0.657314629258517	0.448010079618704\\
				0.659318637274549	0.446981109425158\\
				0.661322645290581	0.44595341244412\\
				0.663326653306613	0.444926985212403\\
				0.665330661322645	0.443901824564906\\
				0.667334669338677	0.442877927640386\\
				0.669338677354709	0.441855291888225\\
				0.671342685370741	0.440833915074568\\
				0.673346693386774	0.43981379528906\\
				0.675350701402806	0.438794930950395\\
				0.677354709418838	0.437777320812847\\
				0.67935871743487	0.436760963972218\\
				0.681362725450902	0.435745859872157\\
				0.683366733466934	0.434732008309417\\
				0.685370741482966	0.433719409440096\\
				0.687374749498998	0.432708063784985\\
				0.68937875751503	0.431697972235601\\
				0.691382765531062	0.430689136058822\\
				0.693386773547094	0.429681556902649\\
				0.695390781563126	0.428675236800937\\
				0.697394789579158	0.427670178178784\\
				0.69939879759519	0.426666383856536\\
				0.701402805611222	0.425663857054745\\
				0.703406813627255	0.42466260139821\\
				0.705410821643287	0.423662620920568\\
				0.707414829659319	0.422663920067367\\
				0.709418837675351	0.421666503700143\\
				0.711422845691383	0.42067037709958\\
				0.713426853707415	0.419675545969065\\
				0.715430861723447	0.418682016436694\\
				0.717434869739479	0.417689795058375\\
				0.719438877755511	0.416698888819842\\
				0.721442885771543	0.415709305138901\\
				0.723446893787575	0.414721051866464\\
				0.725450901803607	0.413734137288354\\
				0.727454909819639	0.41274857012587\\
				0.729458917835671	0.411764359536991\\
				0.731462925851703	0.410781515115931\\
				0.733466933867735	0.409800046893461\\
				0.735470941883767	0.408819965336318\\
				0.7374749498998	0.407841281346715\\
				0.739478957915832	0.406864006260635\\
				0.741482965931864	0.405888151846527\\
				0.743486973947896	0.404913730303257\\
				0.745490981963928	0.403940754258083\\
				0.74749498997996	0.402969236763343\\
				0.749498997995992	0.401999191293718\\
				0.751503006012024	0.401030631742409\\
				0.753507014028056	0.400063572417692\\
				0.755511022044088	0.39909802803793\\
				0.75751503006012	0.398134013727168\\
				0.759519038076152	0.397171545009885\\
				0.761523046092184	0.396210637805766\\
				0.763527054108216	0.395251308423143\\
				0.765531062124248	0.394293573553138\\
				0.767535070140281	0.393337450262601\\
				0.769539078156313	0.392382955987518\\
				0.771543086172345	0.391430108524771\\
				0.773547094188377	0.390478926024739\\
				0.775551102204409	0.389529426982793\\
				0.777555110220441	0.388581630231147\\
				0.779559118236473	0.387635554929154\\
				0.781563126252505	0.386691220554513\\
				0.783567134268537	0.385748646893284\\
				0.785571142284569	0.384807854030362\\
				0.787575150300601	0.383868862338513\\
				0.789579158316633	0.382931692468194\\
				0.791583166332665	0.381996365336342\\
				0.793587174348697	0.381062902115622\\
				0.795591182364729	0.380131324222277\\
				0.797595190380762	0.379201653304781\\
				0.799599198396794	0.378273911231626\\
				0.801603206412826	0.377348120079443\\
				0.803607214428858	0.376424302119912\\
				0.80561122244489	0.375502479807466\\
				0.807615230460922	0.374582675766164\\
				0.809619238476954	0.373664912777011\\
				0.811623246492986	0.372749213764064\\
				0.813627254509018	0.371835601781408\\
				0.81563126252505	0.370924099999359\\
				0.817635270541082	0.37001473169115\\
				0.819639278557114	0.369107520218495\\
				0.821643286573146	0.368202489017974\\
				0.823647294589178	0.367475262282143\\
				0.82565130260521	0.36747527979626\\
				0.827655310621243	0.367475297712364\\
				0.829659318637275	0.367475316044445\\
				0.831663326653307	0.367475334807146\\
				0.833667334669339	0.367475354015806\\
				0.835671342685371	0.367475373686503\\
				0.837675350701403	0.367475393836096\\
				0.839679358717435	0.367475414482269\\
				0.841683366733467	0.367475435643591\\
				0.843687374749499	0.367475457339569\\
				0.845691382765531	0.367475479590702\\
				0.847695390781563	0.367475502418554\\
				0.849699398797595	0.367475525845816\\
				0.851703406813627	0.367475549896387\\
				0.853707414829659	0.367475574595447\\
				0.855711422845691	0.367475599969557\\
				0.857715430861723	0.367475626046741\\
				0.859719438877755	0.367475652856598\\
				0.861723446893788	0.367475680430406\\
				0.86372745490982	0.367475708801252\\
				0.865731462925852	0.367475738004152\\
				0.867735470941884	0.367475768076211\\
				0.869739478957916	0.367475799056763\\
				0.871743486973948	0.367475830987551\\
				0.87374749498998	0.367475863912911\\
				0.875751503006012	0.367475897879976\\
				0.877755511022044	0.367475932938905\\
				0.879759519038076	0.367475969143118\\
				0.881763527054108	0.367476006549579\\
				0.88376753507014	0.367476045219079\\
				0.885771543086172	0.367476085216579\\
				0.887775551102204	0.367476126611559\\
				0.889779559118236	0.367476169478426\\
				0.891783567134269	0.367476213896953\\
				0.893787575150301	0.367476259952772\\
				0.895791583166333	0.36747630773792\\
				0.897795591182365	0.367476357351455\\
				0.899799599198397	0.367476408900124\\
				0.901803607214429	0.367476462499132\\
				0.903807615230461	0.367476518272993\\
				0.905811623246493	0.367476576356483\\
				0.907815631262525	0.367476636895724\\
				0.909819639278557	0.367476700049391\\
				0.911823647294589	0.367476765990092\\
				0.913827655310621	0.367476834905926\\
				0.915831663326653	0.367476907002256\\
				0.917835671342685	0.367476982503728\\
				0.919839679358717	0.367477061656578\\
				0.92184368737475	0.367477144731285\\
				0.923847695390782	0.367477232025616\\
				0.925851703406814	0.367477323868146\\
				0.927855711422846	0.36747742062232\\
				0.929859719438878	0.3674775226912\\
				0.93186372745491	0.367477630522971\\
				0.933867735470942	0.367477744617418\\
				0.935871743486974	0.367477865533528\\
				0.937875751503006	0.367477993898468\\
				0.939879759519038	0.367478130418251\\
				0.94188376753507	0.367478275890438\\
				0.943887775551102	0.367478431219374\\
				0.945891783567134	0.367478597434544\\
				0.947895791583166	0.367478775712812\\
				0.949899799599198	0.367478967405542\\
				0.95190380761523	0.367479174071875\\
				0.953907815631262	0.367479397519849\\
				0.955911823647295	0.367479639857552\\
				0.957915831663327	0.367479903557291\\
				0.959919839679359	0.367480191536729\\
				0.961923847695391	0.367480507262352\\
				0.963927855711423	0.367480854882725\\
				0.965931863727455	0.367481239401741\\
				0.967935871743487	0.367481666906347\\
				0.969939879759519	0.367482144869235\\
				0.971943887775551	0.367482682556051\\
				0.973947895791583	0.367483291580189\\
				0.975951903807615	0.367483986668724\\
				0.977955911823647	0.367484786734349\\
				0.979959919839679	0.367485716396018\\
				0.981963927855711	0.367486808163921\\
				0.983967935871743	0.367488105612151\\
				0.985971943887776	0.367489668010277\\
				0.987975951903808	0.367491577045032\\
				0.98997995991984	0.367493946274553\\
				0.991983967935872	0.367496933187717\\
				0.993987975951904	0.367500750015505\\
				0.995991983967936	0.367505656040244\\
				0.997995991983968	0.367511874617398\\
				1	0.367519304692894\\
			};
			\addplot [color=mycolor1,only marks,mark=o,mark options={solid},line width=2pt,mark size=2 pt,forget plot]
			table[row sep=crcr]{%
				0	 				0.909454185177787\\
				0.596780829807006	0.479885465692307\\
			};

			\coordinate (insetPosition) at (rel axis cs:0.9,0.45);
			
			\addplot [color=mycolor1,solid,line width=0.6pt,forget plot]
			table[row sep=crcr]{%
				0.596775440457271	0.479387486355717\\
				0.95	1.1\\
			};

			\end{axis}
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%					SECOND IMAGE
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\begin{axis}[%
			unit vector ratio*=1 1 1,
			width=0.27\textwidth,
			height=0.27\textwidth,
			at={(insetPosition)}, anchor={south east},
			scale only axis,
			axis y line={middle,color=gray!120},
			axis x line={middle, color=gray!120},
			xmin=-0.1, xmax=0.6,
			ymin=-0.4, ymax=0.4,
			xtick={0,0.33, 0.48}, xticklabels={,\tiny{$0.33\;\;\;$}, \tiny{$\;\;\;0.48$}}, 
			ytick={-0.35,0.35}, yticklabels={\tiny{$-0.35$}, \tiny{$0.35$}},
			ylabel style = {yshift=0.3cm, font=\tiny,color=black}, ylabel={$\Im(\mu)$},
			xlabel style = {xshift=0.2cm, font=\tiny,color=black}, xlabel={$\Re(\mu)$},
			%% FRAMING
			/tikz/background rectangle/.style={
				fill=white,
				draw=mycolor1
			},
			show background rectangle
			% framed
			]
			\addplot [color=black,only marks,mark=asterisk,mark options={solid},line width=1.5pt,forget plot]
			table[row sep=crcr]{%
				0.479883773306806 	0\\
				0.325750967626324	0.352211981570235\\
				0.325750967626324	-0.352211981570235\\
			};
			\end{axis}
			
			\end{tikzpicture}\par}
	\end{subfigure}\ 
	\begin{subfigure}[h]{0.47\linewidth}
		{\centering
		
		\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
		\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
		\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
		\begin{tikzpicture}
		
		\begin{axis}[%
		width=0.7\textwidth,
		height=0.5\textwidth,
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		axis x line*={bottom, color=gray!125}, 						% x axis 	
		axis y line*=left,										% y axis 
		ytick style={color=gray!125},
		xtick style={color=gray!125},
		tick align=outside,
		xmin=1,
		xmax=55,
		xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55},
		xticklabels={\tiny{1},\tiny{5} ,\tiny{10} ,\tiny{15},\tiny{20},\tiny{25} ,\tiny{30} ,\tiny{35},\tiny{40},\tiny{45} ,\tiny{50} ,\tiny{55}},
		xlabel={Arnoldi iterations},
		ymode=log,
		ymin=1e-15,
		ymax=10,
		ytick={1e-15,1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={\tiny{$10^{-15}$},\tiny{$10^{-14}$} ,\tiny{$10^{-13}$} ,\tiny{$10^{-12}$} ,\tiny{$10^{-11}$} ,\tiny{$10^{-10}$},\tiny{$10^{-9}$} ,\tiny{$10^{-8}$} ,\tiny{$10^{-7}$} ,\tiny{$10^{-6}$} ,\tiny{$10^{-5}$} ,\tiny{$10^{-4}$} ,\tiny{$10^{-3}$},\tiny{$10^{-2}$},\tiny{$0.1$},\tiny{$1$}},
		yminorticks=true,
		xlabel style = {font=\small,color=black,yshift=0.1cm},
		axis background/.style={fill=white},
		title style={font=\bfseries, yshift=-0.3cm,color=black},
		title={ \small{Residual norm $\|\mathscr{U}_M c_\phi-\mu_M c_\phi\|_2$}},
		]
		\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
		table[row sep=crcr]{%
			1	452.664602003145\\
			2	0.503286187620549\\
			3	0.0722997233268256\\
			4	0.165799456390191\\
			5	0.0547067004851958\\
			6	0.0580137339967997\\
			7	0.268133237110832\\
			8	0.086446635435692\\
			9	0.0245341798342597\\
			10	0.00699712605985535\\
			11	0.00280697686324037\\
			12	0.000799531670210392\\
			13	0.000239425284915059\\
			14	6.42349438741864e-05\\
			15	0.0046641027365114\\
			16	4.63778134404605e-06\\
			17	0.000939207047270105\\
			18	0.000432563440746522\\
			19	0.000193208829490358\\
			20	9.0209326917687e-05\\
			21	3.87942732702757e-05\\
			22	2.02748504485043e-05\\
			23	9.58813296141155e-06\\
			24	4.83561380757166e-06\\
			25	2.1061197546658e-06\\
			26	1.05754566068905e-06\\
			27	4.88301373866349e-07\\
			28	2.42998127124151e-07\\
			29	1.21805024307031e-07\\
			30	5.85281173017637e-08\\
			31	2.94489338911118e-08\\
			32	1.32148444710941e-08\\
			33	6.67152316881542e-09\\
			34	2.977611351445e-09\\
			35	1.30311856199985e-09\\
			36	6.76160512446158e-10\\
			37	3.22901107453156e-10\\
			38	1.66112625823385e-10\\
			39	6.55935731496138e-11\\
			40	3.25244744259632e-11\\
			41	1.5932616657466e-11\\
			42	7.11603191787637e-12\\
			43	3.43179285777993e-12\\
			44	1.66557442399645e-12\\
			45	8.24673954663929e-13\\
			46	3.93433064353803e-13\\
			47	1.92414594429394e-13\\
			48	8.47809633880934e-14\\
			49	3.72910305177127e-14\\
			50	1.96863442318251e-14\\
			51	9.08546697745382e-15\\
			52	4.07178009613334e-15\\
			53	2.31283074487644e-15\\
			54	1.01056935899838e-15\\
			55	4.74403823124888e-16\\
		};
		\addplot [color=mycolor2,solid,line width=1.2pt,forget plot]
		table[row sep=crcr]{%
			2	0.503286187620549\\
			3	0.185075479067518\\
			4	0.617197035580118\\
			5	0.0547067004851958\\
			6	0.0580137339967997\\
			7	0.268133237110832\\
			8	0.086446635435692\\
			9	0.0245341798342597\\
			10	0.00699712605985535\\
			11	0.00280697686324037\\
			12	0.000799531670210392\\
			13	0.000239425284915059\\
			14	6.42349438741864e-05\\
			15	2.09967289720096e-05\\
			16	4.63778134404605e-06\\
			17	1.34585759734236e-06\\
			18	3.37127127624184e-07\\
			19	9.04063979818473e-08\\
			20	2.43667554075259e-08\\
			21	6.08593690499345e-09\\
			22	1.67620886666715e-09\\
			23	4.32690041320467e-10\\
			24	1.26504816097159e-10\\
			25	2.94339691064855e-11\\
			26	9.15437977882458e-12\\
			27	2.10893070219933e-12\\
			28	6.375776296747e-13\\
			29	1.7126751928916e-13\\
			30	4.67606335291332e-14\\
			31	1.33921181487141e-14\\
			32	3.39708421875315e-15\\
			33	8.82081839612812e-16\\
			34	2.34385988298038e-16\\
			35	6.13270544099717e-17\\
			36	1.73944130109658e-17\\
			37	4.72827579375155e-18\\
			38	1.25265710771565e-18\\
			39	2.78643654949768e-19\\
			40	8.62010226396382e-20\\
			41	2.12536305036533e-20\\
			42	5.80392332566388e-21\\
			43	1.48205543538948e-21\\
			44	4.17213128919815e-22\\
			45	1.14488551992084e-22\\
			46	2.93303683526237e-23\\
			47	8.11806598201598e-24\\
			48	2.03774485100416e-24\\
			49	5.45936785866437e-25\\
			50	1.4011982253939e-25\\
			51	1.12669011902259e-23\\
			52	2.00645149725274e-22\\
			53	1.19473256052817e-22\\
			54	1.86861547082802e-23\\
			55	4.05132812146898e-22\\
		};
		\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
		table[row sep=crcr]{%
			3	0.185075479067518\\
			4	5.31469835428424\\
			5	0.102127971930965\\
			6	0.0986677544620311\\
			7	0.0588428790889452\\
			8	0.030947760800429\\
			9	0.0494756729884446\\
			10	0.0430067781263602\\
			11	0.0574257879269659\\
			12	0.030612705282767\\
			13	0.0181048044588013\\
			14	0.00744040395714178\\
			15	2.09967289720096e-05\\
			16	0.00194799881461734\\
			17	1.34585759734236e-06\\
			18	3.37127127624184e-07\\
			19	9.04063979818473e-08\\
			20	2.43667554075259e-08\\
			21	6.08593690499345e-09\\
			22	1.67620886666715e-09\\
			23	4.32690041320467e-10\\
			24	1.26504816097159e-10\\
			25	2.94339691064855e-11\\
			26	9.15437977882458e-12\\
			27	2.10893070219933e-12\\
			28	6.375776296747e-13\\
			29	1.7126751928916e-13\\
			30	4.67606335291332e-14\\
			31	1.33921181487141e-14\\
			32	3.39708421875315e-15\\
			33	8.82081839612812e-16\\
			34	2.34385988298038e-16\\
			35	6.13270544099717e-17\\
			36	1.73944130109658e-17\\
			37	4.72827579375155e-18\\
			38	1.25265710771565e-18\\
			39	2.78643654949768e-19\\
			40	8.62010226396382e-20\\
			41	2.12536305036533e-20\\
			42	5.80392332566388e-21\\
			43	1.48205543538948e-21\\
			44	4.17213128919815e-22\\
			45	1.14488551992084e-22\\
			46	2.93303683526237e-23\\
			47	8.11806598201598e-24\\
			48	2.03774485100416e-24\\
			49	5.45936785866437e-25\\
			50	1.4011982253939e-25\\
			51	1.12669011902259e-23\\
			52	2.00645149725274e-22\\
			53	1.19473256052817e-22\\
			54	1.86861547082802e-23\\
			55	4.05132812146898e-22\\
		};
		\addplot [color=black,only marks,mark=*,mark size=0.25 pt,mark options={solid},forget plot]
		table[row sep=crcr]{%
			4	5.31469835428424\\
			5	0.102127971930965\\
			6	0.0986677544620311\\
			7	0.358252293393523\\
			8	0.142651837295492\\
			9	0.136824351277548\\
			10	0.0718605024147025\\
			11	0.0664452307733084\\
			12	0.0423497970629308\\
			13	0.0332316161086324\\
			14	0.0212642019081311\\
			15	0.0229990138915172\\
			16	0.0225081167167205\\
			17	0.0180882814467053\\
			18	0.0166706734521405\\
			19	0.011107162727787\\
			20	0.00931274838829292\\
			21	0.00702917869326024\\
			22	0.00621214021696531\\
			23	0.00669745563329687\\
			24	0.00519944862837809\\
			25	0.00552932088773245\\
			26	0.00410604882034004\\
			27	0.00508897073672717\\
			28	0.00409045965685657\\
			29	0.00499476149024573\\
			30	0.00461379439702484\\
			31	0.00449271480702375\\
			32	0.00497960312819598\\
			33	0.00558317511760896\\
			34	0.0062602448145771\\
			35	0.0049803268008061\\
			36	0.0043389705281045\\
			37	0.00422640436782032\\
			38	0.00487889549246431\\
			39	0.00502330108022061\\
			40	0.0034211961776384\\
			41	0.00398282431545063\\
			42	0.00306561706406814\\
			43	0.00296772674811653\\
			44	0.00297819513464454\\
			45	0.00256658464804054\\
			46	0.00304461571385893\\
			47	0.00240150593498328\\
			48	0.00246777464502036\\
			49	0.00192073588235756\\
			50	0.0021190261262384\\
			51	0.00204044902444066\\
			52	0.00146581710175809\\
			53	0.00179361373950797\\
			54	0.00165199270180732\\
			55	0.00170814764197823\\
			5	0.134594540935488\\
			6	0.120878564660144\\
			7	0.623469006717942\\
			8	0.142651837295492\\
			9	0.209494848009618\\
			10	0.122637084083548\\
			11	0.149909944286479\\
			12	0.0914638286397303\\
			13	0.0789467000438358\\
			14	0.0525520246173518\\
			15	0.0626026073250352\\
			16	0.0546799831428904\\
			17	0.0439120168316082\\
			18	0.0350927843516044\\
			19	0.026936594989491\\
			20	0.0221366788601419\\
			21	0.0171849933030458\\
			22	0.0193183530602771\\
			23	0.0186814315385887\\
			24	0.0267105697482255\\
			25	0.0214887403687173\\
			26	0.0278922530640935\\
			27	0.0202071406092307\\
			28	0.0217428574361785\\
			29	0.0197311187439218\\
			30	0.0197864093307815\\
			31	0.0190183420873321\\
			32	0.0164738423441505\\
			33	0.0168055744299418\\
			34	0.0140452946510781\\
			35	0.0103907137934818\\
			36	0.0091563143751595\\
			37	0.00812482268853399\\
			38	0.00857738442550624\\
			39	0.00745725475909572\\
			40	0.00573775730362453\\
			41	0.00595081171786483\\
			42	0.00474881005505214\\
			43	0.00448481734525734\\
			44	0.00412435364083598\\
			45	0.00396950064355737\\
			46	0.00421564384159825\\
			47	0.00431480819756694\\
			48	0.00396732703486869\\
			49	0.0032102639299165\\
			50	0.00359344626456721\\
			51	0.00320009719835061\\
			52	0.00280967157901148\\
			53	0.00339535920154664\\
			54	0.00376426872126332\\
			55	0.00343890135605315\\
			6	0.120878564660144\\
			7	1.19060102039508\\
			8	0.364015920352478\\
			9	0.107699596844468\\
			10	0.278092250700763\\
			11	0.228156323602552\\
			12	0.139678691327273\\
			13	0.143689641585266\\
			14	0.103751458527722\\
			15	0.140191872338384\\
			16	0.0770110512218392\\
			17	0.0548706769276516\\
			18	0.0471361184316628\\
			19	0.0411928308106761\\
			20	0.0426099289073945\\
			21	0.0431605138277554\\
			22	0.0494505169945148\\
			23	0.0558274326423657\\
			24	0.0471962869885156\\
			25	0.0334883726820991\\
			26	0.0301615629380041\\
			27	0.0223775245986034\\
			28	0.0204804738347664\\
			29	0.0199542891275791\\
			30	0.0192340337065644\\
			31	0.0188843542678066\\
			32	0.0186634188359225\\
			33	0.0201575074214273\\
			34	0.0187805504894897\\
			35	0.0146021668787186\\
			36	0.0138363424430031\\
			37	0.0137421123785968\\
			38	0.0168690454763965\\
			39	0.0176405194109136\\
			40	0.0139540007522\\
			41	0.0163150215045641\\
			42	0.0135557438017634\\
			43	0.013595536490039\\
			44	0.013336414564029\\
			45	0.0131051780682407\\
			46	0.0148154812532878\\
			47	0.0138460573156667\\
			48	0.0138151321565229\\
			49	0.010848665926547\\
			50	0.0116789075745834\\
			51	0.0101782152784207\\
			52	0.00860704647805874\\
			53	0.0102625114518193\\
			54	0.010193278542874\\
			55	0.00969165795797236\\
			% DA QUI IN POI
			7	1.18234908811669\\
			8	0.307194855511764\\
			9	0.456533571139273\\
			10	0.0312528961641461\\
			11	0.0122540903418883\\
			12	0.248374251577965\\
			13	0.20882205853313\\
			14	0.11870153974796\\
			15	0.182710857503484\\
			16	0.0797805386278157\\
			17	0.0782424008271343\\
			18	0.105198968725169\\
			19	0.0944403532819896\\
			20	0.0814429633480769\\
			21	0.0647723502214389\\
			22	0.059643781021398\\
			23	0.0525095639627084\\
			24	0.0404188454630977\\
			25	0.0325785258233527\\
			26	0.0353809923760517\\
			27	0.0363412799228591\\
			28	0.0455406484243617\\
			29	0.0428615041267853\\
			30	0.042928239885746\\
			31	0.0376057072041436\\
			32	0.0307553121632452\\
			33	0.0284953868012242\\
			34	0.0224938476729348\\
			35	0.0165584810428909\\
			36	0.0159694625443359\\
			37	0.0160497874442127\\
			38	0.0205241071040386\\
			39	0.019651432079967\\
			40	0.0179991287968624\\
			41	0.0176578310301487\\
			42	0.0149720804598007\\
			43	0.0145154045259135\\
			44	0.0133403633263761\\
			45	0.0148773429479802\\
			46	0.0149903570235997\\
			47	0.0198194447396755\\
			48	0.0156014998523151\\
			49	0.0123284982227282\\
			50	0.0127817630186226\\
			51	0.0110873591553611\\
			52	0.0107048138724118\\
			53	0.0128140476537008\\
			54	0.0152151047036778\\
			55	0.0137732276209152\\
			8	0.307194855511764\\
			9	1.3716044341432\\
			10	0.502772995241431\\
			11	0.411271343128314\\
			12	0.00363812882525992\\
			13	0.00115677594493156\\
			14	0.221211913190787\\
			15	0.232902148320608\\
			16	0.0878434730647218\\
			17	0.12389760434831\\
			18	0.13282833262102\\
			19	0.0750248657825453\\
			20	0.0755318687760598\\
			21	0.0917768442262171\\
			22	0.102136442326669\\
			23	0.0766730596214169\\
			24	0.0659498600996702\\
			25	0.0533547506875518\\
			26	0.0531898684116542\\
			27	0.0541272186560061\\
			28	0.0469785650292065\\
			29	0.0363872031110576\\
			30	0.0323810489676749\\
			31	0.030463158119076\\
			32	0.0308910766814418\\
			33	0.0374928731208572\\
			34	0.0374564453126817\\
			35	0.0306521448627146\\
			36	0.0324569751356832\\
			37	0.0359179380477401\\
			38	0.0444278092462448\\
			39	0.0291566915573967\\
			40	0.023945819764512\\
			41	0.0202207097579484\\
			42	0.016523424210291\\
			43	0.0159576222648709\\
			44	0.0153955880185737\\
			45	0.0175367690827535\\
			46	0.0205281245817471\\
			47	0.0212779057310168\\
			48	0.0176454991689082\\
			49	0.0130924779779059\\
			50	0.0136659807859789\\
			51	0.0130371612840538\\
			52	0.0110797126193257\\
			53	0.0146562850846458\\
			54	0.0161061518311535\\
			55	0.0169813594029285\\
			9	5.15905762794248\\
			10	1.49644349006493\\
			11	0.805318678420101\\
			12	0.369101603659407\\
			13	0.298155844422461\\
			14	0.000390156272185903\\
			15	0.00013125594392404\\
			16	0.155068692915467\\
			17	0.270742646352329\\
			18	0.0977845944519548\\
			19	0.0820978081175028\\
			20	0.142146873048197\\
			21	0.107975936081637\\
			22	0.0835734081755167\\
			23	0.0626146035524635\\
			24	0.0816874709937818\\
			25	0.0797589486727027\\
			26	0.0840297326559103\\
			27	0.0766063662041652\\
			28	0.0561874668794087\\
			29	0.0535195266534612\\
			30	0.0517628651761584\\
			31	0.0494920046226166\\
			32	0.0452590444385438\\
			33	0.0448346380518731\\
			34	0.034903185393729\\
			35	0.0256395630888175\\
			36	0.0281135688663239\\
			37	0.0333552155722066\\
			38	0.0421910114653514\\
			39	0.0268533162006553\\
			40	0.0232115719067404\\
			41	0.0254771292261668\\
			42	0.0267306588001958\\
			43	0.033297573843305\\
			44	0.0344450294943143\\
			45	0.0371731964384096\\
			46	0.0347303179227289\\
			47	0.0233459340295585\\
			48	0.0186463594802594\\
			49	0.012899612464755\\
			50	0.0142187229832013\\
			51	0.0143544461907076\\
			52	0.0124792705615547\\
			53	0.0190467233907886\\
			54	0.0245196532527662\\
			55	0.020147106832962\\
			10	3.99430413014491\\
			11	1.56565268472348\\
			12	0.961875725273026\\
			13	0.419468017523988\\
			14	0.367823174571088\\
			15	0.244688326743648\\
			16	3.48588390114477e-05\\
			17	1.03089433655079e-05\\
			18	0.13940904807821\\
			19	0.242253238015754\\
			20	0.140855833024152\\
			21	0.0660291531530584\\
			22	0.120270325283234\\
			23	0.106737861471114\\
			24	0.100406391104116\\
			25	0.0714438032722383\\
			26	0.0640887655318038\\
			27	0.0834874632351149\\
			28	0.0658275487282574\\
			29	0.0866604411746547\\
			30	0.0777171775117769\\
			31	0.0669297419308894\\
			32	0.0508879752053395\\
			33	0.0537047872299754\\
			34	0.042111104214808\\
			35	0.0365684725447719\\
			36	0.0475546236501963\\
			37	0.0541560024223059\\
			38	0.0450355181566601\\
			39	0.0228193315393865\\
			40	0.0193484110759102\\
			41	0.0246264530985079\\
			42	0.0290160735908886\\
			43	0.0378971368500622\\
			44	0.0358632325093652\\
			45	0.0284080481179828\\
			46	0.0263117254754135\\
			47	0.0219532420325789\\
			48	0.0216643000327982\\
			49	0.0189558846728786\\
			50	0.0270308141763094\\
			51	0.034457686777644\\
			52	0.030924135249522\\
			53	0.0399056154250706\\
			54	0.0320680124145923\\
			55	0.0190328883897491\\
			11	1.56565268472348\\
			12	1.63338569281913\\
			13	1.133173952189\\
			14	0.636751330973714\\
			15	0.30204403940959\\
			16	0.295743100411786\\
			17	0.230133440601625\\
			18	2.76153412778745e-06\\
			19	8.00577139100194e-07\\
			20	0.133137904151387\\
			21	0.183708154549987\\
			22	0.165277413467144\\
			23	0.0748669710489215\\
			24	0.0937932681689449\\
			25	0.100844836381764\\
			26	0.0983678667822844\\
			27	0.0924328998479569\\
			28	0.0647752017883237\\
			29	0.0711776426428315\\
			30	0.0658016023713912\\
			31	0.0694680746207581\\
			32	0.0646733325175124\\
			33	0.0802744113168276\\
			34	0.0595428839796589\\
			35	0.0494405900595026\\
			36	0.0622501341127058\\
			37	0.0561336311612537\\
			38	0.0440054800750431\\
			39	0.0285819732340226\\
			40	0.027160599742114\\
			41	0.0482286349074032\\
			42	0.0517220796005783\\
			43	0.03850209387992\\
			44	0.028674415383835\\
			45	0.0217366977963645\\
			46	0.0230863453388905\\
			47	0.0321912464291365\\
			48	0.0288308843581932\\
			49	0.0259686127200935\\
			50	0.0343230904832814\\
			51	0.0318068385528506\\
			52	0.0250600385462147\\
			53	0.0268080577309176\\
			54	0.023272901897005\\
			55	0.0188078207694018\\
			12	2.53733394637287\\
			13	3.34129808233772\\
			14	1.67679544887433\\
			15	0.686296612874843\\
			16	0.390872320773063\\
			17	0.267625128342481\\
			18	0.259239372547566\\
			19	0.205157354000915\\
			20	2.29484646857093e-07\\
			21	6.25725538168008e-08\\
			22	0.135601674406453\\
			23	0.185299254250318\\
			24	0.20641290608152\\
			25	0.0647383860798503\\
			26	0.0729453982937206\\
			27	0.108533751401746\\
			28	0.0896628662523589\\
			29	0.105010994881665\\
			30	0.0717612908192524\\
			31	0.0707002398613567\\
			32	0.0616268936269213\\
			33	0.0672383074874727\\
			34	0.0547818786066618\\
			35	0.0548995813784653\\
			36	0.0846747138481303\\
			37	0.0669463499727459\\
			38	0.0535397870508983\\
			39	0.0381988069560953\\
			40	0.0408249148873188\\
			41	0.0722443981778722\\
			42	0.0441884101661551\\
			43	0.0301656785039383\\
			44	0.0271037773893617\\
			45	0.0348281900243936\\
			46	0.0516262494110571\\
			47	0.0459323240858001\\
			48	0.0327111896180292\\
			49	0.0231662155548792\\
			50	0.027288609358832\\
			51	0.0261621481366727\\
			52	0.0217667114174193\\
			53	0.0296728958942641\\
			54	0.0268359185949721\\
			55	0.0254867018881403\\
			13	1.94012609635598\\
			14	1.67679544887433\\
			15	1.62107810876879\\
			16	0.744030588382634\\
			17	0.420925468040641\\
			18	0.312386807291261\\
			19	0.244403182563232\\
			20	0.272095771771331\\
			21	0.167924241763749\\
			22	1.64572146328644e-08\\
			23	0.172095435238135\\
			24	0.167120592136321\\
			25	0.121996190381592\\
			26	0.21148179189538\\
			27	0.0921648747277966\\
			28	0.0557047565995457\\
			29	0.109105168223653\\
			30	0.073507178672467\\
			31	0.107905116512636\\
			32	0.085125962075125\\
			33	0.0700528383383637\\
			34	0.05612940460707\\
			35	0.0571081248288533\\
			36	0.080903788076018\\
			37	0.0503924445300611\\
			38	0.0529257965758445\\
			39	0.0507714410297893\\
			40	0.0663719058700358\\
			41	0.0796340408742139\\
			42	0.0392944966669474\\
			43	0.0356920868530485\\
			44	0.0437194656851312\\
			45	0.0629907117369686\\
			46	0.0519896070561443\\
			47	0.0289312677419443\\
			48	0.0231054468728652\\
			49	0.0216275593711017\\
			50	0.0439754454166285\\
			51	0.0494802782508446\\
			52	0.0334872442594501\\
			53	0.0350335603574576\\
			54	0.0236815503787406\\
			55	0.0204028140877198\\
			14	1.00588545669107\\
			15	1.27467481907594\\
			16	0.762950725137478\\
			17	0.55660285456012\\
			18	0.499422290625569\\
			19	0.335207469012011\\
			20	0.277405519574652\\
			21	0.212968885724681\\
			22	0.226856882306858\\
			23	4.47512932423537e-09\\
			24	1.38763140995251e-09\\
			25	3.45236194352909e-10\\
			26	0.171153830619248\\
			27	0.100031099964501\\
			28	0.193513552245533\\
			29	0.0963189869876692\\
			30	0.0497853474942359\\
			31	0.0903438021522018\\
			32	0.0870563666182759\\
			33	0.0792897866050395\\
			34	0.0836673398782586\\
			35	0.0823887557016899\\
			36	0.0814660294102684\\
			37	0.0487216090364833\\
			38	0.0611245325288129\\
			39	0.0570919306283994\\
			40	0.0551430955460342\\
			41	0.0618892983574642\\
			42	0.0400264992795526\\
			43	0.0550411953371499\\
			44	0.0796346438002692\\
			45	0.0633803939754271\\
			46	0.0365365311690844\\
			47	0.0324766707130586\\
			48	0.0369826370403782\\
			49	0.0433417495320978\\
			50	0.069401453391286\\
			51	0.0323860094259649\\
			52	0.0204891000294172\\
			53	0.0261743634505404\\
			54	0.0331375473042173\\
			55	0.0375423704919288\\
			15	12.5535147171889\\
			16	1.25168573865697\\
			17	0.339760755886929\\
			18	0.730601820752937\\
			19	0.558840471546777\\
			20	0.383583445016424\\
			21	0.280747491368954\\
			22	0.200191128511377\\
			23	0.281690701896569\\
			24	0.228284897055445\\
			25	0.121534193716581\\
			26	1.14234325461646e-10\\
			27	2.81456964213004e-11\\
			28	0.237095194124013\\
			29	0.0864914064014814\\
			30	0.143493628335149\\
			31	0.162349428012968\\
			32	0.05723021992507\\
			33	0.0680050471513812\\
			34	0.0828845689306443\\
			35	0.0836859347253818\\
			36	0.0900580754670813\\
			37	0.0692246656013514\\
			38	0.0886406356786726\\
			39	0.0553940934763142\\
			40	0.0494378201527918\\
			41	0.0674139566231627\\
			42	0.0442048400563932\\
			43	0.0604409268755782\\
			44	0.0599794791810605\\
			45	0.0466039612414248\\
			46	0.0433020602701949\\
			47	0.0645016220924838\\
			48	0.0657529981647613\\
			49	0.0507168202001684\\
			50	0.0482809589635187\\
			51	0.0309693344256694\\
			52	0.0270064104654609\\
			53	0.0584712234027148\\
			54	0.049032401329291\\
			55	0.0323102588325493\\
			16	2.17396414851856\\
			17	2.47116253038836\\
			18	0.228643204416091\\
			19	0.788197536120321\\
			20	0.588655871808295\\
			21	0.414354858756283\\
			22	0.245718221378482\\
			23	0.295206568783141\\
			24	0.222025369230594\\
			25	0.200439819896472\\
			26	0.216240111841844\\
			27	0.0926155604352112\\
			28	8.91398251995984e-12\\
			29	2.59990648138026e-12\\
			30	0.191641954718902\\
			31	0.0881177416496414\\
			32	0.114493004424916\\
			33	0.176171737203295\\
			34	0.065058658855958\\
			35	0.0547472041321904\\
			36	0.0905591019748467\\
			37	0.0733421388919353\\
			38	0.0940083727115043\\
			39	0.0574398869640744\\
			40	0.0695327023449805\\
			41	0.0735532161871306\\
			42	0.0422688446265659\\
			43	0.0623527331139847\\
			44	0.0619194309511279\\
			45	0.0475289691794087\\
			46	0.0561505727299096\\
			47	0.0574568614694415\\
			48	0.04571565872957\\
			49	0.0374110597470197\\
			50	0.0671186118941412\\
			51	0.0569457461228333\\
			52	0.0463535471958994\\
			53	0.0710874083064985\\
			54	0.032471766323736\\
			55	0.0219845471707421\\
			17	2.47116253038836\\
			18	0.998880635026853\\
			19	0.139695611132649\\
			20	0.0911399123091705\\
			21	0.665081909773314\\
			22	0.357257171437104\\
			23	0.312643686490003\\
			24	0.281609987556962\\
			25	0.193514228749463\\
			26	0.227974335237305\\
			27	0.159899682969015\\
			28	0.275455999828377\\
			29	0.0835937749555584\\
			30	7.8071336499307e-13\\
			31	2.44920666290315e-13\\
			32	0.166124276227826\\
			33	0.0805575126274354\\
			34	0.0861907289434606\\
			35	0.193741292798476\\
			36	0.0956918689912937\\
			37	0.0494481601050608\\
			38	0.0853104034161787\\
			39	0.0555400613925362\\
			40	0.0944210709295733\\
			41	0.0636609929373261\\
			42	0.0435404866034002\\
			43	0.102485061268648\\
			44	0.0640164687808351\\
			45	0.0437203787987833\\
			46	0.0599781260798709\\
			47	0.0603569468752189\\
			48	0.0452968395550563\\
			49	0.0434930924223446\\
			50	0.0731225117587234\\
			51	0.0402580576767515\\
			52	0.0335892930583103\\
			53	0.0739651653662786\\
			54	0.0471373384465722\\
			55	0.0374542088348504\\
			18	1.11221094146011\\
			19	1.24660691473837\\
			20	0.826385324891103\\
			21	0.72275903881572\\
			22	0.440226649124415\\
			23	0.37542977550082\\
			24	0.446393728532931\\
			25	0.216522180789785\\
			26	0.328570470444832\\
			27	0.144916979486191\\
			28	0.258036935106639\\
			29	0.153742310193686\\
			30	0.210222602169781\\
			31	0.0823872588827667\\
			32	6.89692884828835e-14\\
			33	1.72012503741837e-14\\
			34	0.170306610492808\\
			35	0.0897476984587959\\
			36	0.0917287964958292\\
			37	0.16784153087068\\
			38	0.127745579693845\\
			39	0.0389132574435664\\
			40	0.075899288803213\\
			41	0.0568069406740769\\
			42	0.0469820420498437\\
			43	0.117526573456233\\
			44	0.0479618577108624\\
			45	0.0523262386112884\\
			46	0.082251651560468\\
			47	0.0611452534834208\\
			48	0.042627285146646\\
			49	0.0470658644152338\\
			50	0.0684082399830997\\
			51	0.0378357178397227\\
			52	0.0348819078811554\\
			53	0.0859571514100372\\
			54	0.0324105527243439\\
			55	0.0267213880587075\\
			19	1.51707412512416\\
			20	1.66795886967792\\
			21	0.058334865709115\\
			22	0.0333556131013875\\
			23	0.405408470168903\\
			24	0.536179404714437\\
			25	0.327058495200309\\
			26	0.329849907994251\\
			27	0.21636312181879\\
			28	0.219164054140957\\
			29	0.184101928099194\\
			30	0.187185571010607\\
			31	0.168204472122298\\
			32	0.16668241491953\\
			33	0.0792800991225661\\
			34	5.03403547784628e-15\\
			35	1.43797011274654e-15\\
			36	0.180025888024936\\
			37	0.0945532882691516\\
			38	0.0889764809128676\\
			39	0.114896081056054\\
			40	0.193557233986388\\
			41	0.0423233868915612\\
			42	0.0357735322873675\\
			43	0.0839556596668107\\
			44	0.0415330352883626\\
			45	0.0923050602757639\\
			46	0.0671965630549279\\
			47	0.0442518214915116\\
			48	0.0594501469558161\\
			49	0.0711450350147737\\
			50	0.053465549484944\\
			51	0.0363764628191791\\
			52	0.0395916520713136\\
			53	0.071368000084167\\
			54	0.0276404712623325\\
			55	0.0272055453481488\\
			20	2.71985660698147\\
			21	0.840967091334873\\
			22	0.671647231402948\\
			23	0.405408470168903\\
			24	0.0141881672641624\\
			25	0.460421346097792\\
			26	0.33377668662928\\
			27	0.339748743190003\\
			28	0.205132461268486\\
			29	0.281417687224834\\
			30	0.149237362862228\\
			31	0.249895701633505\\
			32	0.147376680564536\\
			33	0.181562320678634\\
			34	0.179081002911767\\
			35	0.0782169678166666\\
			36	4.13673110327831e-16\\
			37	1.25806197750571e-16\\
			38	0.155945855803293\\
			39	0.0813453470674045\\
			40	0.107171947513342\\
			41	0.0959660812234271\\
			42	0.146314958159705\\
			43	0.059546303414572\\
			44	0.0294310056735625\\
			45	0.1018898758984\\
			46	0.0442598102515619\\
			47	0.0455247986346586\\
			48	0.0978274251732999\\
			49	0.0602003065836752\\
			50	0.0481749309667541\\
			51	0.0546217781371356\\
			52	0.0656370470361345\\
			53	0.0503048197056461\\
			54	0.0261593129663578\\
			55	0.0306646465208397\\
			21	0.840967091334873\\
			22	1.05712412953608\\
			23	0.0198395827905144\\
			24	0.56009998235274\\
			25	0.00869596877914934\\
			26	0.363682233414911\\
			27	0.37844569092971\\
			28	0.329432040816703\\
			29	0.297813489562171\\
			30	0.192958855556043\\
			31	0.289916447704867\\
			32	0.132304558641525\\
			33	0.187080109120114\\
			34	0.158560419463672\\
			35	0.172768835553539\\
			36	0.149186332354956\\
			37	0.0763765071018706\\
			38	2.89675952300141e-17\\
			39	7.31296056460803e-18\\
			40	0.207244947951529\\
			41	0.0658316671064251\\
			42	0.0992908290235195\\
			43	0.0877310802412144\\
			44	0.117771636179117\\
			45	0.124205606695028\\
			46	0.031613234719253\\
			47	0.0457080669073809\\
			48	0.0668762497094746\\
			49	0.0401916820318682\\
			50	0.0910086577582849\\
			51	0.0648370110879894\\
			52	0.062771078722892\\
			53	0.0500540917237873\\
			54	0.0412765348420997\\
			55	0.059670736706896\\
			22	1.05712412953608\\
			23	0.409848853175764\\
			24	0.56009998235274\\
			25	0.681707074628096\\
			26	0.00663746656654261\\
			27	0.333635429034764\\
			28	0.483708356282336\\
			29	0.331851729335424\\
			30	0.341486101230677\\
			31	0.206482710533473\\
			32	0.231967701562459\\
			33	0.12565806325167\\
			34	0.193631746538271\\
			35	0.154895015026087\\
			36	0.173896484381702\\
			37	0.170350651216093\\
			38	0.0990432020155232\\
			39	0.0661925720816624\\
			40	3.34387097147968e-18\\
			41	6.55699290387594e-19\\
			42	0.191421239204763\\
			43	0.058498435142006\\
			44	0.0971560214839745\\
			45	0.0906538621288088\\
			46	0.0975236161934517\\
			47	0.148325196809402\\
			48	0.0379276497629912\\
			49	0.030319740022612\\
			50	0.0941361051758203\\
			51	0.0354894851947804\\
			52	0.0513167027696655\\
			53	0.0790713126310997\\
			54	0.0439403761241878\\
			55	0.0713318956247897\\
			23	0.409848853175764\\
			24	0.510661193982082\\
			25	0.681707074628096\\
			26	0.418365285358975\\
			27	0.00420219069920342\\
			28	0.378406600307043\\
			29	0.526857220192851\\
			30	0.360306843116678\\
			31	0.313307837242043\\
			32	0.290174912958244\\
			33	0.145147980308252\\
			34	0.326055720410073\\
			35	0.108121253436393\\
			36	0.227198202744671\\
			37	0.152455931224874\\
			38	0.138127347218166\\
			39	0.152809750280217\\
			40	0.133694768394694\\
			41	0.0586336590980852\\
			42	1.99056671269731e-19\\
			43	5.08555559831605e-20\\
			44	0.189486382577421\\
			45	0.0594148715676039\\
			46	0.0766695021517165\\
			47	0.107995818745085\\
			48	0.0772064050061759\\
			49	0.158941404215272\\
			50	0.0522343974740944\\
			51	0.0236251143047633\\
			52	0.0743771183487257\\
			53	0.0443377170472651\\
			54	0.0285647555829012\\
			55	0.0916233785258311\\
			24	0.510661193982082\\
			25	0.552446005768888\\
			26	0.418365285358975\\
			27	0.521621528365288\\
			28	0.00304041349962854\\
			29	0.526857220192851\\
			30	0.529971105123647\\
			31	0.39151689426388\\
			32	0.306483600798497\\
			33	0.241377510635121\\
			34	0.23778560371125\\
			35	0.181736631092722\\
			36	0.148603594561402\\
			37	0.143120393221541\\
			38	0.141119124840275\\
			39	0.146312477189604\\
			40	0.171390923173188\\
			41	0.133676210587493\\
			42	0.124540416184686\\
			43	0.0562292886620105\\
			44	3.1632428367609e-20\\
			45	4.4621748041612e-21\\
			46	0.181309034076671\\
			47	0.0676276121743339\\
			48	0.065271548250693\\
			49	0.123699605355585\\
			50	0.073380957993675\\
			51	0.105934700796806\\
			52	0.148556669738795\\
			53	0.0240528761716327\\
			54	0.0249873522044168\\
			55	0.140582751784651\\
			25	0.552446005768888\\
			26	0.373402233667278\\
			27	0.521621528365288\\
			28	0.797390129718834\\
			29	0.00223273998435586\\
			30	0.726080225380082\\
			31	0.358211873235863\\
			32	0.445262881044221\\
			33	0.235992891430703\\
			34	0.325949332724958\\
			35	0.27357786284025\\
			36	0.135227443461259\\
			37	0.339347514376289\\
			38	0.0848326201568209\\
			39	0.239813173702979\\
			40	0.162470968244071\\
			41	0.132289739860847\\
			42	0.169868581865288\\
			43	0.122691341466656\\
			44	0.116217810019447\\
			45	0.0549165189322486\\
			46	1.29638632469848e-20\\
			47	3.33740990873272e-21\\
			48	0.159253736140118\\
			49	0.0770748155933877\\
			50	0.0672714892512442\\
			51	0.108241650041743\\
			52	0.0842114533243225\\
			53	0.0996242738490344\\
			54	0.119927527134772\\
			55	0.0746559118999853\\
			26	0.373402233667278\\
			27	0.476213165679677\\
			28	0.797390129718834\\
			29	0.60250025566476\\
			30	0.00172803705399332\\
			31	0.00147122943398968\\
			32	0.326561810893226\\
			33	0.358434318368293\\
			34	0.309896867382404\\
			35	0.342600208910524\\
			36	0.216370518000056\\
			37	0.267134814393721\\
			38	0.13823495219061\\
			39	0.204377355059574\\
			40	0.139530317427743\\
			41	0.167627368288847\\
			42	0.15695444498988\\
			43	0.124085752922342\\
			44	0.174489744328388\\
			45	0.119114337294577\\
			46	0.103000065656591\\
			47	0.0725150792484501\\
			48	4.07446292643701e-21\\
			49	3.99209951797509e-20\\
			50	0.139345353050901\\
			51	0.0811304948607066\\
			52	0.0633933212650748\\
			53	0.116535268520277\\
			54	0.0691807339300226\\
			55	0.107389729076354\\
			27	0.476213165679677\\
			28	0.73067300470917\\
			29	0.60250025566476\\
			30	0.824501451149612\\
			31	0.831312438642494\\
			32	0.00114680019937061\\
			33	0.252009938678701\\
			34	0.435783778706137\\
			35	0.463626313592653\\
			36	0.232466449104925\\
			37	0.324852098663509\\
			38	0.223622130508816\\
			39	0.116415302913229\\
			40	0.31893287645308\\
			41	0.0929762123608074\\
			42	0.19146800226204\\
			43	0.139419491205608\\
			44	0.161470374384363\\
			45	0.127216463764239\\
			46	0.134187574138687\\
			47	0.134739774103199\\
			48	0.0797891756041452\\
			49	0.0654540221957654\\
			50	6.89760876075011e-24\\
			51	1.22805637090569e-19\\
			52	0.137680384193011\\
			53	0.0795779946987059\\
			54	0.0549527458406202\\
			55	0.137424214015651\\
			28	0.73067300470917\\
			29	0.593367126866295\\
			30	5.66218648870272\\
			31	0.831312438642494\\
			32	0.974767009700346\\
			33	0.000650075168101304\\
			34	0.308580066903303\\
			35	0.506369261767119\\
			36	0.39089611011736\\
			37	0.270085644991446\\
			38	0.307484949426226\\
			39	0.176336965314486\\
			40	0.229610020774946\\
			41	0.115571716696044\\
			42	0.23045791724244\\
			43	0.0862032324759531\\
			44	0.203229215411974\\
			45	0.140998809328158\\
			46	0.118538156577694\\
			47	0.164575816164561\\
			48	0.117570376577771\\
			49	0.141630617617719\\
			50	0.0571278908714187\\
			51	0.0611976208521545\\
			52	6.27549576169771e-25\\
			53	1.72233189226198e-25\\
			54	0.11001924021255\\
			55	0.104753215763948\\
			29	0.593367126866295\\
			30	5.66218648870272\\
			31	0.879173364418428\\
			32	1.22354559935068\\
			33	0.42359106002349\\
			34	0.000455438625659006\\
			35	0.442799637408761\\
			36	0.402932737605165\\
			37	0.375744426066206\\
			38	0.305775722297718\\
			39	0.223333733685777\\
			40	0.26869543444693\\
			41	0.217245336917392\\
			42	0.11860267511942\\
			43	0.241779473032808\\
			44	0.114004659425147\\
			45	0.12057772680023\\
			46	0.135654670620252\\
			47	0.168885486566215\\
			48	0.105628674716295\\
			49	0.171062114875153\\
			50	0.0981875592346898\\
			51	0.141115019174457\\
			52	0.0584895363715246\\
			53	0.0874928395456164\\
			54	7.891186790667e-19\\
			55	1.4082440064381e-26\\
			30	5.5338631659374\\
			31	0.879173364418428\\
			32	1.55128341164877\\
			33	1.08553206572754\\
			34	0.586340425790691\\
			35	0.000317565152225632\\
			36	0.691955273956105\\
			37	0.32639061215769\\
			38	0.345905334397225\\
			39	0.295591223693887\\
			40	0.247433623159487\\
			41	0.332978705927782\\
			42	0.173141548479841\\
			43	0.208753466906748\\
			44	0.131554833701896\\
			45	0.273885543878295\\
			46	0.0756498480392402\\
			47	0.196476080791818\\
			48	0.120462323819646\\
			49	0.164145689322401\\
			50	0.101133355477286\\
			51	0.177970457500261\\
			52	0.091999441670554\\
			53	0.158110504021917\\
			54	0.0454218314330898\\
			55	0.11412663968664\\
			31	0.93220383122707\\
			32	1.33500204459362\\
			33	1.44109918471024\\
			34	0.586340425790691\\
			35	0.349201774737572\\
			36	0.000206756849962879\\
			37	0.781935936428461\\
			38	0.238770396342721\\
			39	0.327930180732341\\
			40	0.346393555598522\\
			41	0.30557731581293\\
			42	0.241805879336995\\
			43	0.194233346844811\\
			44	0.266847561711085\\
			45	0.133564414673263\\
			46	0.226004321014196\\
			47	0.196476080791818\\
			48	0.0813380808645626\\
			49	0.176991378326888\\
			50	0.12377451902181\\
			51	0.161580095037828\\
			52	0.0983019862781032\\
			53	0.152033278463375\\
			54	0.0810707845009486\\
			55	0.16854377283235\\
			32	1.33500204459362\\
			33	2.24759618493454\\
			34	0.764045520172547\\
			35	0.753690965477703\\
			36	0.40455387414444\\
			37	0.000163071646607809\\
			38	0.000103287581370076\\
			39	0.219248597583765\\
			40	0.39359137142771\\
			41	0.421848679541667\\
			42	0.303298138818337\\
			43	0.184941216181993\\
			44	0.32657492344624\\
			45	0.189579881257605\\
			46	0.213608674073094\\
			47	0.1751077249331\\
			48	0.252103468550044\\
			49	0.0821537204854383\\
			50	0.161794922796117\\
			51	0.166208937526711\\
			52	0.126596413619743\\
			53	0.112312590877192\\
			54	0.104567978547809\\
			55	0.140706507899564\\
			33	2.24759618493454\\
			34	0.717624323013823\\
			35	0.985292183186968\\
			36	0.572382573757976\\
			37	0.725037673848589\\
			38	0.54324646471656\\
			39	5.68197422445629e-05\\
			40	0.280669751131356\\
			41	0.552312042913567\\
			42	0.366784395121167\\
			43	0.248315590894026\\
			44	0.229794082543727\\
			45	0.311949768834454\\
			46	0.150977624347046\\
			47	0.232003771991325\\
			48	0.138587711951553\\
			49	0.165340959747299\\
			50	0.170514950223911\\
			51	0.0915712011166259\\
			52	0.156445067507076\\
			53	0.118389230432473\\
			54	0.129159997953955\\
			55	0.103236944159926\\
			34	0.717624323013823\\
			35	0.985292183186968\\
			36	1.11670247176343\\
			37	0.500826886545927\\
			38	0.922724878350741\\
			39	0.513945597294944\\
			40	3.93951087084475e-05\\
			41	0.451293889452926\\
			42	0.512669935099609\\
			43	0.276100959364312\\
			44	0.286402372043472\\
			45	0.360296446019642\\
			46	0.166515948581981\\
			47	0.19593232655237\\
			48	0.204717365054325\\
			49	0.175388343187987\\
			50	0.113668151691071\\
			51	0.248665083077565\\
			52	0.0947645614699114\\
			53	0.124219128539817\\
			54	0.172449875829742\\
			55	0.113399091483543\\
			35	0.947525037881096\\
			36	1.11670247176343\\
			37	1.39273609984872\\
			38	0.382448122734714\\
			39	0.513945597294944\\
			40	0.395349320326647\\
			41	2.46993386918541e-05\\
			42	0.789269289984808\\
			43	0.213725065062375\\
			44	0.281694635531397\\
			45	0.448887548868397\\
			46	0.248246019575555\\
			47	0.155491515385926\\
			48	0.365935234474067\\
			49	0.156479435470833\\
			50	0.185841509022699\\
			51	0.173555271798696\\
			52	0.120639327494548\\
			53	0.182395630244904\\
			54	0.0991651213583002\\
			55	0.156591733921298\\
			36	1.05588887222223\\
			37	2.25819722722957\\
			38	1.98173303332022\\
			39	0.255769350513632\\
			40	0.544529847216048\\
			41	0.262523928040565\\
			42	1.80909475814496e-05\\
			43	1.07883018037634e-05\\
			44	0.187108193639817\\
			45	0.411553157976027\\
			46	0.329152082064676\\
			47	0.20020058435863\\
			48	0.270053186010487\\
			49	0.234773272348238\\
			50	0.14254303231403\\
			51	0.264757901829047\\
			52	0.159912770074531\\
			53	0.0980073760501704\\
			54	0.260421534591379\\
			55	0.126308623596176\\
			37	2.25819722722957\\
			38	3.08673532909592\\
			39	0.589532619229716\\
			40	0.196645822331681\\
			41	0.646250414061566\\
			42	0.389704640751377\\
			43	0.849079785619308\\
			44	7.22033993824056e-06\\
			45	0.238429301238245\\
			46	0.354077242543049\\
			47	0.224275249621\\
			48	0.275233327498751\\
			49	0.34389501698472\\
			50	0.127169607520474\\
			51	0.299669590364728\\
			52	0.15269360582463\\
			53	0.150086488001859\\
			54	0.212563520387745\\
			55	0.132185089476552\\
			38	4.74726269786882\\
			39	0.589532619229716\\
			40	0.568338921388354\\
			41	0.145403043175573\\
			42	0.729414106741625\\
			43	0.403411067208204\\
			44	0.481242329471337\\
			45	5.18240054634513e-06\\
			46	0.354077242543049\\
			47	0.267185666874033\\
			48	0.249635328232148\\
			49	0.430871642136405\\
			50	0.195153644557739\\
			51	0.184982002147477\\
			52	0.34123471459693\\
			53	0.109094363612278\\
			54	0.258919616666216\\
			55	0.174117341479409\\
			39	0.520199329995513\\
			40	0.568338921388354\\
			41	1.28842103460121\\
			42	0.131325393546669\\
			43	0.0924277555413715\\
			44	0.481242329471337\\
			45	0.622814431426676\\
			46	3.3676175275672e-06\\
			47	0.267185666874033\\
			48	0.218681670194453\\
			49	0.331087342815996\\
			50	0.324733362597676\\
			51	0.214715310031056\\
			52	0.4035841314807\\
			53	0.119788482299025\\
			54	0.243864214671848\\
			55	0.182623491017022\\
			40	0.501953418927375\\
			41	1.28842103460121\\
			42	0.954133801104683\\
			43	0.88420432819714\\
			44	0.0725738867852644\\
			45	0.79001971457419\\
			46	0.39763806008308\\
			47	2.20898726428287e-06\\
			48	0.613289252339933\\
			49	0.20130067323258\\
			50	0.342114368961098\\
			51	0.277933581126275\\
			52	0.348916641836516\\
			53	0.213955886025235\\
			54	0.1244607593192\\
			55	0.412733865572877\\
			41	1.14838607535918\\
			42	0.954133801104683\\
			43	1.32951367879344\\
			44	0.577049167474534\\
			45	0.0652530195698975\\
			46	0.39763806008308\\
			47	0.280851429145158\\
			48	1.46209167360009e-06\\
			49	0.678841465926762\\
			50	0.171269441740825\\
			51	0.301995642733033\\
			52	0.310299794673544\\
			53	0.316758891169025\\
			54	0.169393045527359\\
			55	0.244440919033988\\
			42	0.85081760713448\\
			43	1.3115224074005\\
			44	0.577049167474534\\
			45	0.878456365307732\\
			46	0.0525683322560922\\
			47	0.280851429145158\\
			48	0.233670591094079\\
			49	1.03157144132786e-06\\
			50	5.69454212261735e-07\\
			51	0.301995642733033\\
			52	0.366492302621281\\
			53	0.259223277353422\\
			54	0.286189926262345\\
			55	0.226965033292228\\
			43	1.3115224074005\\
			44	0.489292250595461\\
			45	0.878456365307732\\
			46	0.476366944504119\\
			47	0.0420107273817216\\
			48	0.75941082488454\\
			49	0.305551970130048\\
			50	0.571235716980035\\
			51	4.11238824408214e-07\\
			52	0.366492302621281\\
			53	0.209093754496967\\
			54	0.247812529763809\\
			55	0.31904442673314\\
			44	0.489292250595461\\
			45	0.729322269009394\\
			46	0.476366944504119\\
			47	0.345928768815728\\
			48	0.0355257838947336\\
			49	0.637990298353026\\
			50	0.280465310053401\\
			51	0.299780628849759\\
			52	3.11730339237185e-07\\
			53	0.557722218511164\\
			54	0.147386458024785\\
			55	0.319076001610852\\
			45	0.729322269009394\\
			46	0.397825720564346\\
			47	0.345928768815728\\
			48	1.36767942633999\\
			49	0.0311841629558569\\
			50	0.574297658931376\\
			51	0.299780628849759\\
			52	0.374639529409841\\
			53	1.95728679584871e-07\\
			54	0.355789633673181\\
			55	0.148229915615032\\
			46	0.397825720564346\\
			47	0.295489530323973\\
			48	2.08384337155719\\
			49	1.02420641773604\\
			50	0.0208910017439438\\
			51	0.0183797777865052\\
			52	0.374639529409841\\
			53	0.313696111252671\\
			54	1.31644362600022e-07\\
			55	0.492077509284969\\
			47	0.295489530323973\\
			48	2.08384337155719\\
			49	1.02420641773604\\
			50	1.32721962913892\\
			51	0.397496447342241\\
			52	0.0175340403788369\\
			53	0.93288952604341\\
			54	0.279103368764937\\
			55	9.075478715287e-08\\
			48	2.09099575573206\\
			49	0.955256584963385\\
			50	3.79208126763041\\
			51	0.397496447342241\\
			52	0.471479316966717\\
			53	0.90801532122835\\
			54	0.279103368764937\\
			55	0.231365231288828\\
			49	0.955256584963385\\
			50	4.3006867143127\\
			51	0.368017380293452\\
			52	0.471479316966717\\
			53	0.013691466221105\\
			54	0.0119863523174064\\
			55	0.785166257061141\\
			50	4.3006867143127\\
			51	0.368017380293452\\
			52	0.422060244751283\\
			53	1.50974087994435\\
			54	0.384849236993791\\
			55	0.00995876974018271\\
			51	0.384300662464291\\
			52	0.422060244751283\\
			53	1.50974087994435\\
			54	0.384849236993791\\
			55	1.39897225955255\\
			52	0.449053375051602\\
			53	1.64732564864536\\
			54	0.337419449998239\\
			55	1.62230518565752\\
			53	1.64732564864536\\
			54	0.337419449998239\\
			55	1.87405061281948\\
			54	0.373454724346366\\
			55	1.59143224576069\\
			55	1.59143224576069\\
		};
		\end{axis}
		\end{tikzpicture}
